The second catalog of flaring gamma-ray sources from the Fermi All-sky Variability Analysis

We present the second catalog of flaring gamma-ray sources (2FAV) detected with the Fermi All-sky Variability Analysis (FAVA), a tool that blindly searches for transients over the entire sky observed by the Large Area Telescope (LAT) on board the \textit{Fermi} Gamma-ray Space Telescope. With respect to the first FAVA catalog, this catalog benefits from a larger data set, the latest LAT data release (Pass 8), as well as from an improved analysis that includes likelihood techniques for a more precise localization of the transients. Applying this analysis on the first 7.4 years of \textit{Fermi} observations, and in two separate energy bands 0.1$-$0.8 GeV and 0.8$-$300 GeV, a total of 4547 flares has been detected with a significance greater than $6\sigma$ (before trials), on the time scale of one week. Through spatial clustering of these flares, 518 variable gamma-ray sources are identified. Likely counterparts, based on positional coincidence, have been found for 441 sources, mostly among the blazar class of active galactic nuclei. For 77 2FAV sources, no likely gamma-ray counterpart has been found. For each source in the catalog, we provide the time, location, and spectrum of each flaring episode. Studying the spectra of the flares, we observe a harder-when-brighter behavior for flares associated with blazars, with the exception of BL Lac flares detected in the low-energy band. The photon indexes of the flares are never significantly smaller than 1.5. For a leptonic model, and under the assumption of isotropy, this limit suggests that the spectrum of the freshly accelerated electrons is never harder than $p\sim$2.

==> (inline-0) <==
\begin{deluxetable}{ l c c c c c c c c c l l c c }
\tabletypesize{\scriptsize}
\tabcolsep=0.1cm
\rotate
\tablecaption{List of 2FAV sources. The first column shows the FAVA identification number (ID). The following columns show the position of the source in Equatorial (J2000) and Galactic coordinates, and the statistical error on the source position at 95\% confidence level $r_{95}$. The total number of flares ($\text{N}^{f}$) detected for that source is shown, together with the number of high-energy flares ($\text{N}^{f}_{he}$), and the number of negative flares ($\text{N}^{f}_{neg}$). The last four columns show the search radius used in the association procedure ($\text{R}_{s}$, see text for details), the name of the counterpart found in the gamma-ray catalogs used for the association (Gamma assoc.), the name of the counterpart at other wavelengths as published in the considered catalogs (Assoc.), the class of the counterpart (class), and the ATel numbers for \textit{Fermi}-LAT flare alerts eventually associated with the source. Sources localized solely by the photometric FAVA analysis are marked adding a \lq f\rq~ to the ID number. \label{tab:cat_table}}
\tablewidth{0pt}
\tablehead{
\colhead{2FAV ID} &
\colhead{RA [$\degree$]} &
\colhead{Dec [$\degree$]} &
\colhead{\textit{l} [$\degree$]} &
\colhead{\textit{b} [$\degree$]} &
\colhead{$r_{95} [\degree$]} &
\colhead{$\text{N}^{f}$} &
\colhead{$\text{N}^{f}_{he}$} &
\colhead{$\text{N}^{f}_{neg}$} & 
\colhead{$\text{R}_{s}$ [$\degree$]} &
\colhead{Gamma assoc.} &
\colhead{Assoc.} &
\colhead{class} &
\colhead{ATel}}
\startdata
J0001+20.6 & 0.39 & 20.65 & 107.50 & $-$40.70 & 0.87 & 1 & 0 & 0 & 1.18 & 3FGL J0001.4+2120 & TXS 2358+209 & fsrq & ...\\
J0002+75.0 & 0.71 & 75.03 & 119.70 & 12.50 & 0.14 & 1 & 1 & 0 & 0.27 & ... & ... & ... & ...\\
J0017$-$05.1 & 4.48 & $-$5.15 & 101.50 & $-$66.60 & 0.13 & 6 & 1 & 0 & 0.27 & 3FGL J0017.6$-$0512 & PMN J0017$-$0512 & fsrq & ...\\
J0019+73.4 & 4.97 & 73.48 & 120.70 & 10.70 & 0.05 & 5 & 4 & 0 & 0.16 & ... & 5BZQ J0019+7327 & fsrq & ...\\
J0025$-$48.1 & 6.42 & $-$48.10 & 314.70 & $-$68.40 & 0.08 & 2 & 2 & 0 & 0.20 & 3FGL J0026.2$-$4812* & ... & ... & ...\\
J0028+06.9 & 7.21 & 6.93 & 113.00 & $-$55.50 & 0.84 & 1 & 0 & 0 & 1.14 & ... & 5BZQ J0029+0554 & fsrq & ...\\
J0030$-$02.2 & 7.66 & $-$2.22 & 110.80 & $-$64.60 & 0.05 & 11 & 7 & 0 & 0.16 & 3FGL J0030.7$-$0209 & PKS B0027$-$024 & bcu & ...\\
J0032$-$55.2 & 8.12 & $-$55.29 & 308.60 & $-$61.60 & 0.08 & 2 & 2 & 0 & 0.19 & 3FGL J0032.3$-$5522 & ... & ... & ...\\
J0033$-$41.3 & 8.46 & $-$41.32 & 316.10 & $-$75.40 & 0.15 & 1 & 1 & 0 & 0.28 & ... & ... & ... & ...\\
J0037+18.5 & 9.34 & 18.52 & 118.30 & $-$44.20 & 0.09 & 2 & 2 & 0 & 0.21 & ... & ... & ... & ...\\
J0042$-$01.7 & 10.54 & $-$1.74 & 117.50 & $-$64.50 & 0.06 & 1 & 1 & 0 & 0.18 & GRB131231A & GRB131231A & grb & ...\\
J0043+23.3 & 10.99 & 23.33 & 120.70 & $-$39.50 & 0.24 & 1 & 1 & 0 & 0.40 & ... & ... & ... & ...\\
J0045+21.4 & 11.36 & 21.49 & 121.10 & $-$41.40 & 0.04 & 2 & 2 & 0 & 0.15 & ... & 5BZB J0045+2127 & bll & ...\\
J0047+22.5 & 11.90 & 22.55 & 121.80 & $-$40.30 & 0.29 & 1 & 1 & 0 & 0.46 & 3FGL J0048.0+2236 & NVSS J004802+223525 & fsrq & ...\\
J0050$-$04.9 & 12.74 & $-$4.97 & 122.60 & $-$67.80 & 0.13 & 1 & 1 & 0 & 0.26 & ... & 5BZQ J0050$-$0452 & fsrq & ...\\
J0051$-$06.6 & 12.86 & $-$6.63 & 122.90 & $-$69.50 & 0.26 & 1 & 1 & 0 & 0.42 & 3FGL J0051.0$-$0649 & PKS 0048$-$071 & fsrq & ...\\
J0059$-$56.8 & 14.89 & $-$56.88 & 300.70 & $-$60.20 & 0.27 & 1 & 0 & 0 & 0.43 & 2FGL J0059.7$-$5700 & PKS 0056$-$572 & bcu & ...\\
J0102+42.2 & 15.66 & 42.28 & 125.10 & $-$20.50 & 0.14 & 1 & 0 & 0 & 0.28 & 3FGL J0102.3+4217 & GB6 J0102+4214 & fsrq & ...\\
J0102+58.3 & 15.68 & 58.39 & 124.40 & $-$4.50 & 0.04 & 12 & 6 & 0 & 0.14 & 3FGL J0102.8+5825 & TXS 0059+581 & fsrq & ...\\
J0102+04.2 & 15.71 & 4.27 & 128.40 & $-$58.50 & 0.08 & 1 & 0 & 0 & 0.20 & ... & ... & ... & ...\\
J0108+01.5 & 17.16 & 1.59 & 131.80 & $-$61.00 & 0.04 & 34 & 14 & 0 & 0.14 & 3FGL J0108.7+0134 & 4C +01.02 & fsrq & ...\\
J0109+61.5 & 17.41 & 61.56 & 125.10 & $-$1.20 & 0.05 & 9 & 4 & 0 & 0.17 & 3FGL J0109.8+6132 & TXS 0106+612 & fsrq & ...\\
J0111+22.7 & 18.00 & 22.73 & 129.10 & $-$39.90 & 0.05 & 3 & 1 & 0 & 0.17 & 3FGL J0112.1+2245 & S2 0109+22 & bll & ...\\
J0112+32.1 & 18.24 & 32.17 & 128.20 & $-$30.50 & 0.04 & 11 & 3 & 0 & 0.15 & 3FGL J0112.8+3207 & 4C +31.03 & fsrq & ...\\
J0116$-$11.5 & 19.02 & $-$11.60 & 144.60 & $-$73.40 & 0.06 & 5 & 5 & 0 & 0.17 & 3FGL J0116.0$-$1134 & PKS 0113$-$118 & fsrq & ...\\
J0118$-$21.7 & 19.70 & $-$21.73 & 173.50 & $-$81.80 & 0.06 & 3 & 2 & 0 & 0.18 & 3FGL J0118.8$-$2142 & PKS 0116$-$219 & fsrq & ...\\
J0132$-$16.9 & 23.18 & $-$16.91 & 168.10 & $-$76.00 & 0.05 & 2 & 2 & 0 & 0.16 & 3FGL J0132.6$-$1655 & PKS 0130$-$17 & fsrq & ...\\
J0132$-$52.0 & 23.22 & $-$52.00 & 288.30 & $-$63.90 & 0.16 & 3 & 1 & 0 & 0.30 & 3FGL J0133.2$-$5159 & PKS 0131$-$522 & bcu & 6223\\
J0137+47.8 & 24.36 & 47.85 & 130.90 & $-$14.30 & 0.07 & 6 & 1 & 0 & 0.19 & 3FGL J0137.0+4752 & OC 457 & fsrq & ...\\
J0137$-$24.6 & 24.45 & $-$24.66 & 202.20 & $-$79.30 & 0.19 & 2 & 0 & 0 & 0.34 & 3FGL J0137.6$-$2430 & PKS 0135$-$247 & fsrq & ...\\
J0156+39.2 & 29.15 & 39.22 & 136.50 & $-$21.90 & 0.14 & 1 & 0 & 0 & 0.27 & 3FGL J0156.3+3913 & MG4 J015630+3913 & bcu & ...\\
J0159+19.6f & 29.92 & 19.66 & 144.20 & $-$40.40 & 1.00 & 1 & 0 & 0 & 1.34 & ... & ... & ... & ...\\
J0203+30.7 & 30.93 & 30.73 & 140.80 & $-$29.60 & 0.04 & 8 & 7 & 0 & 0.14 & 3FGL J0203.6+3043 & NVSS J020344+304238 & bll & ...\\
J0204$-$17.0 & 31.17 & $-$17.00 & 185.80 & $-$70.30 & 0.15 & 1 & 0 & 0 & 0.29 & 3FGL J0205.2$-$1700 & PKS 0202$-$17 & fsrq & ...\\
J0204+15.2 & 31.23 & 15.20 & 148.00 & $-$44.10 & 0.11 & 1 & 1 & 0 & 0.23 & 3FGL J0205.0+1510 & 4C +15.05 & bcu & ...\\
J0205+32.2 & 31.32 & 32.26 & 140.60 & $-$28.10 & 0.18 & 1 & 1 & 0 & 0.33 & 3FGL J0204.8+3212 & B2 0202+31 & fsrq & ...\\
J0210+72.4 & 32.67 & 72.45 & 128.90 & 10.50 & 0.10 & 1 & 1 & 0 & 0.23 & ... & 5BZU J0209+7229 & bcu & ...\\
J0210$-$51.0 & 32.68 & $-$51.01 & 276.10 & $-$61.80 & 0.04 & 16 & 7 & 0 & 0.14 & 3FGL J0210.7$-$5101 & PKS 0208$-$512 & bcu & ...\\
J0211+10.8 & 32.76 & 10.84 & 152.50 & $-$47.40 & 0.05 & 4 & 2 & 0 & 0.16 & 3FGL J0211.2+1051 & MG1 J021114+1051 & bll & ...\\
J0211+11.6 & 32.78 & 11.65 & 152.00 & $-$46.70 & 0.16 & 1 & 0 & 0 & 0.30 & ... & ... & ... & ...\\
J0216+35.7 & 34.09 & 35.77 & 141.70 & $-$24.00 & 0.16 & 1 & 0 & 0 & 0.29 & ... & ... & ... & ...\\
J0217+08.6 & 34.29 & 8.62 & 156.10 & $-$48.70 & 0.05 & 2 & 2 & 0 & 0.17 & 3FGL J0217.2+0837 & ZS 0214+083 & bll & ...\\
J0218+01.8 & 34.51 & 1.83 & 162.10 & $-$54.30 & 0.12 & 2 & 1 & 0 & 0.25 & 3FGL J0217.8+0143 & PKS 0215+015 & fsrq & ...\\
J0221+35.9 & 35.27 & 35.93 & 142.60 & $-$23.50 & 0.04 & 25 & 20 & 0 & 0.14 & 3FGL J0221.1+3556 & B0218+357 & fsrq & ...\\
J0222+43.0 & 35.63 & 43.02 & 140.10 & $-$16.80 & 0.04 & 4 & 1 & 0 & 0.14 & 3FGL J0222.6+4301 & 3C 66A & bll & ...\\
J0223+37.2 & 35.93 & 37.20 & 142.60 & $-$22.10 & 0.11 & 1 & 0 & 0 & 0.23 & ... & ... & ... & ...\\
J0224$-$26.0 & 36.21 & $-$26.01 & 215.20 & $-$69.10 & 0.13 & 1 & 1 & 0 & 0.26 & 3FGL J0225.2$-$2602 & PMN J0225$-$2603 & bcu & ...\\
J0228$-$55.7 & 37.04 & $-$55.74 & 278.20 & $-$56.50 & 0.07 & 11 & 3 & 0 & 0.19 & 3FGL J0228.3$-$5545 & PKS 0226$-$559 & fsrq & ...\\
J0229$-$36.7 & 37.38 & $-$36.76 & 244.00 & $-$67.20 & 0.10 & 6 & 2 & 0 & 0.23 & 3FGL J0229.3$-$3643 & PKS 0227$-$369 & fsrq & ...\\
J0230+40.6 & 37.70 & 40.61 & 142.60 & $-$18.40 & 0.12 & 3 & 1 & 0 & 0.25 & 3FGL J0230.8+4032 & B3 0227+403 & fsrq & ...\\
J0231$-$47.9 & 37.76 & $-$47.98 & 266.70 & $-$61.50 & 0.24 & 1 & 1 & 0 & 0.40 & ... & 5BZQ J0231$-$4746 & fsrq & ...\\
J0236$-$61.6 & 39.23 & $-$61.62 & 283.20 & $-$51.30 & 0.04 & 5 & 3 & 0 & 0.15 & 3FGL J0236.7$-$6136 & PKS 0235$-$618 & fsrq & ...\\
J0237+28.7 & 39.45 & 28.80 & 149.50 & $-$28.50 & 0.04 & 21 & 9 & 1 & 0.14 & 3FGL J0237.9+2848 & 4C +28.07 & fsrq & ...\\
J0238+16.6 & 39.66 & 16.61 & 156.80 & $-$39.10 & 0.04 & 39 & 26 & 1 & 0.14 & 3FGL J0238.6+1636 & AO 0235+164 & bll & ...\\
J0239+04.3 & 39.97 & 4.31 & 166.90 & $-$49.10 & 0.15 & 2 & 0 & 0 & 0.28 & ... & 5BZQ J0239+0416 & fsrq & ...\\
J0240+61.4 & 40.21 & 61.44 & 135.60 & 1.30 & 0.16 & 9 & 0 & 3 & 0.30 & 3FGL J0240.5+6113 & LS I+61 303 & hmb & ...\\
J0243+52.0 & 40.81 & 52.01 & 139.80 & $-$7.20 & 0.23 & 1 & 1 & 0 & 0.39 & ... & ... & ... & ...\\
J0245$-$46.8 & 41.48 & $-$46.83 & 261.80 & $-$60.10 & 0.06 & 7 & 4 & 0 & 0.17 & 3FGL J0245.9$-$4651 & PKS 0244$-$470 & fsrq & ...\\
J0252$-$22.3 & 43.21 & $-$22.32 & 209.80 & $-$62.10 & 0.04 & 12 & 6 & 0 & 0.14 & 3FGL J0252.8$-$2218 & PKS 0250$-$225 & fsrq & ...\\
J0253+32.3 & 43.41 & 32.35 & 150.90 & $-$23.80 & 0.10 & 1 & 1 & 0 & 0.22 & 3FGL J0253.5+3216 & MG3 J025334+3217 & bcu & ...\\
J0257$-$12.1 & 44.36 & $-$12.15 & 192.30 & $-$56.90 & 0.53 & 1 & 0 & 0 & 0.76 & 3FGL J0257.8$-$1216 & PMN J0257$-$1211 & fsrq & ...\\
J0259+07.7 & 44.83 & 7.78 & 169.10 & $-$43.30 & 0.05 & 3 & 3 & 0 & 0.17 & 3FGL J0259.5+0746 & PKS 0256+075 & fsrq & ...\\
J0302$-$72.0 & 45.54 & $-$72.05 & 290.10 & $-$41.70 & 0.14 & 1 & 1 & 0 & 0.27 & 3FGL J0301.8$-$7157 & PKS 0301$-$721 & bcu & ...\\
J0303$-$24.1 & 45.84 & $-$24.11 & 214.60 & $-$60.20 & 0.04 & 3 & 3 & 0 & 0.14 & 3FGL J0303.4$-$2407 & PKS 0301$-$243 & bll & ...\\
J0304+68.3 & 46.18 & 68.36 & 134.80 & 8.60 & 0.09 & 2 & 1 & 0 & 0.21 & 3FGL J0304.9+6817* & TXS 0259+681 & bcu & ...\\
J0309+10.5 & 47.26 & 10.50 & 169.20 & $-$39.70 & 0.05 & 6 & 3 & 0 & 0.16 & 3FGL J0309.0+1029 & PKS 0306+102 & fsrq & ...\\
J0310$-$60.9 & 47.51 & $-$60.96 & 278.10 & $-$48.90 & 0.04 & 11 & 5 & 0 & 0.15 & 3FGL J0309.9$-$6057 & PKS 0308$-$611 & fsrq & ...\\
J0312+01.5 & 48.14 & 1.51 & 178.50 & $-$45.60 & 0.10 & 2 & 1 & 0 & 0.23 & 3FGL J0312.7+0133 & PKS 0310+013 & fsrq & ...\\
J0315$-$10.5 & 49.00 & $-$10.57 & 194.00 & $-$52.20 & 0.09 & 2 & 2 & 0 & 0.21 & 3FGL J0315.5$-$1026 & PKS 0313$-$107 & fsrq & ...\\
J0319+41.5 & 49.96 & 41.51 & 150.60 & $-$13.30 & 0.04 & 62 & 14 & 0 & 0.14 & 3FGL J0319.8+4130 & NGC 1275 & rdg & ...\\
J0320$-$59.6 & 50.09 & $-$59.63 & 275.30 & $-$48.70 & 0.12 & 1 & 0 & 0 & 0.25 & ... & ... & ... & ...\\
J0324+34.2 & 51.16 & 34.25 & 155.70 & $-$18.70 & 0.08 & 8 & 1 & 0 & 0.20 & 3FGL J0325.2+3410 & 1H 0323+342 & nlsy1 & ...\\
J0325+22.3 & 51.40 & 22.34 & 163.70 & $-$28.10 & 0.12 & 1 & 1 & 0 & 0.25 & 3FGL J0325.5+2223 & TXS 0322+222 & fsrq & ...\\
J0334$-$37.4 & 53.57 & $-$37.47 & 240.20 & $-$54.40 & 0.15 & 1 & 0 & 0 & 0.28 & 3FGL J0334.3$-$3726 & PMN J0334$-$3725 & bll & ...\\
J0334$-$40.1 & 53.60 & $-$40.15 & 244.80 & $-$54.00 & 0.05 & 4 & 3 & 0 & 0.16 & 3FGL J0334.3$-$4008 & PKS 0332$-$403 & bll & ...\\
J0336+32.2 & 54.16 & 32.29 & 159.00 & $-$18.80 & 0.47 & 1 & 0 & 0 & 0.69 & 3FGL J0336.5+3210 & NRAO 140 & fsrq & ...\\
J0339$-$01.7 & 54.86 & $-$1.78 & 188.00 & $-$42.50 & 0.04 & 15 & 7 & 0 & 0.14 & 3FGL J0339.5$-$0146 & PKS 0336$-$01 & fsrq & ...\\
J0342+38.9 & 55.52 & 38.95 & 155.70 & $-$12.80 & 0.25 & 1 & 0 & 0 & 0.41 & 3FGL J0342.2+3857 & GB6 J0342+3858 & fsrq & ...\\
J0343$-$25.5 & 55.76 & $-$25.57 & 220.60 & $-$51.70 & 0.15 & 2 & 1 & 0 & 0.28 & 3FGL J0343.2$-$2534 & PKS 0341$-$256 & fsrq & ...\\
J0349$-$21.1 & 57.45 & $-$21.10 & 214.50 & $-$49.10 & 0.16 & 5 & 1 & 0 & 0.30 & 3FGL J0349.9$-$2102 & PKS 0347$-$211 & fsrq & ...\\
J0355+80.1 & 58.87 & 80.17 & 130.40 & 20.10 & 0.05 & 3 & 2 & 0 & 0.17 & 3FGL J0354.6+8011 & S5 0346+80 & bll & ...\\
J0359+50.9 & 59.98 & 50.95 & 150.40 & $-$1.60 & 0.04 & 8 & 4 & 0 & 0.16 & Fermi J0359+5057 & 4C +50.11 & fsrq & 5838\\
J0401$-$20.5 & 60.46 & $-$20.57 & 215.00 & $-$46.20 & 0.08 & 2 & 2 & 0 & 0.20 & ... & ... & ... & ...\\
J0403$-$36.0 & 60.96 & $-$36.09 & 237.70 & $-$48.50 & 0.04 & 55 & 15 & 7 & 0.14 & 3FGL J0403.9$-$3604 & PKS 0402$-$362 & fsrq & ...\\
J0406$-$13.3 & 61.57 & $-$13.32 & 206.10 & $-$42.60 & 0.18 & 1 & 0 & 0 & 0.32 & 3FGL J0405.5$-$1307 & PKS 0403$-$13 & fsrq & ...\\
J0407$-$38.4 & 61.75 & $-$38.46 & 241.30 & $-$47.90 & 0.14 & 4 & 1 & 0 & 0.27 & 3FGL J0407.1$-$3825 & PKS 0405$-$385 & fsrq & ...\\
J0417$-$02.8 & 64.37 & $-$2.87 & 195.90 & $-$35.20 & 0.16 & 1 & 1 & 0 & 0.30 & 3FGL J0418.0$-$0251 & PKS B0415$-$029 & bcu & ...\\
J0419+38.2 & 64.88 & 38.24 & 161.70 & $-$8.50 & 0.41 & 1 & 0 & 0 & 0.61 & 3FGL J0418.5+3813c* & 3C 111 & rdg & ...\\
J0421$-$06.7 & 65.48 & $-$6.78 & 200.80 & $-$36.20 & 0.13 & 4 & 0 & 0 & 0.26 & ... & 5BZQ J0422$-$0643 & fsrq & ...\\
J0423$-$01.3 & 65.85 & $-$1.36 & 195.30 & $-$33.10 & 0.06 & 3 & 1 & 0 & 0.17 & 3FGL J0423.2$-$0119 & PKS 0420$-$01 & fsrq & ...\\
J0427$-$38.9 & 66.75 & $-$38.96 & 242.10 & $-$44.00 & 0.22 & 1 & 0 & 0 & 0.37 & 3FGL J0427.3$-$3900 & PMN J0427$-$3900 & bcu & ...\\
J0428$-$37.9 & 67.16 & $-$37.94 & 240.70 & $-$43.60 & 0.04 & 58 & 26 & 5 & 0.14 & 3FGL J0428.6$-$3756 & PKS 0426$-$380 & bll & ...\\
J0433+05.4 & 68.28 & 5.45 & 190.30 & $-$27.40 & 0.15 & 5 & 1 & 0 & 0.29 & Fermi J0433+0521 & 3C 120 & rdg & 6529\\
J0433$-$60.5 & 68.39 & $-$60.50 & 270.80 & $-$40.20 & 0.11 & 2 & 1 & 0 & 0.23 & 3FGL J0433.7$-$6028 & PKS 0432$-$606 & bcu & ...\\
J0433+29.1 & 68.43 & 29.12 & 170.50 & $-$12.60 & 0.04 & 4 & 3 & 0 & 0.14 & 3FGL J0433.6+2905 & MG2 J043337+2905 & bll & ...\\
J0439$-$00.1 & 69.98 & $-$0.12 & 196.60 & $-$29.00 & 0.07 & 2 & 0 & 0 & 0.19 & ... & ... & ... & ...\\
J0442$-$00.2 & 70.67 & $-$0.30 & 197.20 & $-$28.50 & 0.04 & 14 & 7 & 0 & 0.14 & 3FGL J0442.6$-$0017 & PKS 0440$-$00 & fsrq & ...\\
J0449+63.5 & 72.33 & 63.51 & 146.00 & 11.90 & 0.04 & 5 & 4 & 0 & 0.15 & ... & 5BZQ J0449+6332 & fsrq & ...\\
J0449+11.3 & 72.35 & 11.32 & 187.50 & $-$20.70 & 0.08 & 3 & 2 & 0 & 0.20 & 3FGL J0449.0+1121 & PKS 0446+11 & fsrq & ...\\
J0451$-$46.8 & 72.95 & $-$46.87 & 252.80 & $-$39.50 & 0.07 & 5 & 4 & 0 & 0.18 & ... & 5BZQ J0451$-$4653 & fsrq & ...\\
J0453$-$28.1 & 73.25 & $-$28.10 & 229.00 & $-$37.10 & 0.11 & 3 & 1 & 0 & 0.24 & 3FGL J0453.2$-$2808 & PKS 0451$-$28 & fsrq & ...\\
J0457$-$23.4 & 74.27 & $-$23.42 & 223.70 & $-$34.90 & 0.04 & 47 & 14 & 14 & 0.14 & 3FGL J0457.0$-$2324 & PKS 0454$-$234 & fsrq & ...\\
J0501$-$01.9 & 75.29 & $-$1.99 & 201.40 & $-$25.30 & 0.04 & 21 & 5 & 0 & 0.15 & 3FGL J0501.2$-$0157 & S3 0458$-$02 & fsrq & ...\\
J0501$-$04.7 & 75.39 & $-$4.73 & 204.20 & $-$26.50 & 0.10 & 1 & 0 & 0 & 0.22 & ... & ... & ... & ...\\
J0505+04.9 & 76.34 & 5.00 & 195.50 & $-$20.90 & 0.04 & 31 & 20 & 0 & 0.14 & 3FGL J0505.3+0459 & PKS 0502+049 & fsrq & ...\\
J0505+64.0 & 76.42 & 64.07 & 146.70 & 13.70 & 0.05 & 5 & 1 & 0 & 0.16 & ... & ... & ... & ...\\
J0505$-$04.3 & 76.44 & $-$4.31 & 204.30 & $-$25.40 & 0.09 & 2 & 0 & 0 & 0.21 & ... & 5BZQ J0505$-$0419 & fsrq & ...\\
J0510+18.0 & 77.51 & 18.01 & 184.70 & $-$12.80 & 0.04 & 9 & 8 & 0 & 0.14 & 3FGL J0510.0+1802 & PKS 0507+17 & fsrq & ...\\
J0517+45.5 & 79.33 & 45.58 & 163.00 & 4.40 & 0.07 & 2 & 2 & 0 & 0.19 & 3FGL J0517.4+4540 & 4C +45.08 & fsrq & ...\\
J0519$-$43.0 & 79.90 & $-$43.06 & 248.30 & $-$34.40 & 0.82 & 1 & 0 & 0 & 1.11 & ... & ... & ... & ...\\
J0521$-$39.0 & 80.41 & $-$39.08 & 243.60 & $-$33.50 & 0.17 & 1 & 1 & 0 & 0.30 & 3FGL J0521.9$-$3847 & PKS 0520$-$388 & bcu & ...\\
J0521+21.2 & 80.42 & 21.21 & 183.60 & $-$8.70 & 0.04 & 11 & 10 & 0 & 0.14 & 3FGL J0521.7+2113 & TXS 0518+211 & bll & ...\\
J0522$-$36.4 & 80.74 & $-$36.45 & 240.60 & $-$32.70 & 0.04 & 12 & 5 & 0 & 0.14 & 3FGL J0522.9$-$3628 & PKS 0521$-$36 & bcu & ...\\
J0529$-$83.4 & 82.26 & $-$83.43 & 295.90 & $-$29.30 & 0.17 & 1 & 0 & 0 & 0.31 & 3FGL J0533.6$-$8323 & PKS 0541$-$834 & fsrq & ...\\
J0529+13.3 & 82.37 & 13.39 & 191.30 & $-$11.40 & 0.44 & 1 & 0 & 0 & 0.64 & 3FGL J0530.8+1330 & PKS 0528+134 & fsrq & ...\\
J0532$-$48.4 & 83.01 & $-$48.46 & 255.00 & $-$32.80 & 0.04 & 11 & 8 & 0 & 0.14 & 3FGL J0532.0$-$4827 & PMN J0531$-$4827 & bcu & ...\\
J0532+07.5 & 83.17 & 7.58 & 196.80 & $-$13.70 & 0.04 & 9 & 4 & 0 & 0.15 & 3FGL J0532.7+0732 & OG 050 & fsrq & ...\\
J0534+21.9 & 83.63 & 21.96 & 184.60 & $-$5.80 & 0.05 & 26 & 1 & 5 & 0.16 & 3FGL J0534.5+2201s & Crab & pwn & ...\\
J0536+09.7 & 84.15 & 9.79 & 195.40 & $-$11.80 & 0.16 & 2 & 0 & 0 & 0.30 & 3FGL J0537.0+0957 & ... & ... & ...\\
J0536$-$34.0 & 84.15 & $-$34.05 & 238.60 & $-$29.50 & 0.15 & 6 & 0 & 0 & 0.28 & 3FGL J0536.4$-$3347 & ... & ... & ...\\
J0538$-$44.6 & 84.55 & $-$44.64 & 250.70 & $-$31.30 & 0.13 & 33 & 1 & 32 & 0.26 & 1AGL  J0538$-$4424 & ... & ... & ...\\
J0538$-$44.0 & 84.70 & $-$44.08 & 250.10 & $-$31.10 & 0.04 & 91 & 10 & 72 & 0.14 & 3FGL J0538.8$-$4405 & PKS 0537$-$441 & bll & ...\\
J0539+14.5 & 84.91 & 14.53 & 191.60 & $-$8.70 & 0.05 & 4 & 4 & 0 & 0.17 & 3FGL J0539.8+1434 & TXS 0536+145 & fsrq & ...\\
J0539$-$28.8 & 84.91 & $-$28.80 & 233.10 & $-$27.40 & 0.46 & 2 & 0 & 0 & 0.67 & 3FGL J0540.0$-$2837 & PKS 0537$-$286 & fsrq & ...\\
J0540$-$54.4 & 85.07 & $-$54.47 & 262.20 & $-$31.90 & 0.18 & 2 & 0 & 0 & 0.33 & 3FGL J0540.5$-$5416 & PKS 0539$-$543 & fsrq & ...\\
J0601$-$70.5 & 90.34 & $-$70.58 & 281.00 & $-$29.60 & 0.06 & 2 & 2 & 0 & 0.17 & 3FGL J0601.2$-$7036 & PKS 0601$-$70 & fsrq & ...\\
J0602$-$41.9 & 90.72 & $-$41.97 & 248.70 & $-$26.40 & 0.13 & 1 & 1 & 0 & 0.26 & GRB090328A & GRB090328A & grb & ...\\
J0607+47.7 & 91.83 & 47.70 & 165.60 & 12.90 & 0.08 & 1 & 1 & 0 & 0.20 & ... & 5BZB J0607+4739 & bll & ...\\
J0607$-$08.5 & 92.00 & $-$8.50 & 215.70 & $-$13.50 & 0.16 & 1 & 0 & 0 & 0.29 & 3FGL J0608.0$-$0835 & PKS 0605$-$08 & fsrq & ...\\
J0608$-$15.2 & 92.05 & $-$15.29 & 222.10 & $-$16.30 & 0.14 & 2 & 1 & 0 & 0.27 & 3FGL J0608.1$-$1522 & PMN J0608$-$1520 & fsrq & ...\\
J0609$-$60.3 & 92.30 & $-$60.34 & 269.30 & $-$28.50 & 0.29 & 1 & 0 & 0 & 0.46 & ... & ... & ... & ...\\
J0609$-$14.1 & 92.46 & $-$14.12 & 221.10 & $-$15.50 & 0.07 & 1 & 0 & 0 & 0.19 & ... & ... & ... & ...\\
J0615$-$42.3 & 93.91 & $-$42.31 & 249.70 & $-$24.20 & 0.12 & 1 & 0 & 0 & 0.25 & ... & ... & ... & ...\\
J0616$-$40.2 & 94.23 & $-$40.22 & 247.60 & $-$23.40 & 0.15 & 1 & 1 & 0 & 0.28 & Fermi J0617$-$4026 & WISE J061647.01$-$402142.8 & bcu & 6912\\
J0618$-$70.8 & 94.68 & $-$70.88 & 281.40 & $-$28.20 & 0.16 & 1 & 1 & 0 & 0.30 & GRB120711A & GRB120711A & grb & ...\\
J0622$-$26.0 & 95.61 & $-$26.03 & 233.80 & $-$17.50 & 0.05 & 3 & 3 & 0 & 0.17 & 3FGL J0622.4$-$2606 & PMN J0622$-$2605 & bll & ...\\
J0622+33.4 & 95.71 & 33.44 & 179.90 & 9.10 & 0.04 & 17 & 14 & 0 & 0.14 & 3FGL J0622.9+3326 & B2 0619+33 & bcu & ...\\
J0623$-$33.7 & 95.90 & $-$33.80 & 241.50 & $-$20.10 & 0.08 & 3 & 3 & 0 & 0.20 & Fermi J0623$-$3351 & PMN J0623$-$3350 & bcu & 5668\\
J0629$-$19.9 & 97.34 & $-$19.98 & 228.60 & $-$13.70 & 0.05 & 3 & 3 & 0 & 0.16 & 3FGL J0629.4$-$1959 & PKS 0627$-$199 & bll & ...\\
J0634$-$22.5 & 98.67 & $-$22.52 & 231.50 & $-$13.60 & 0.21 & 1 & 0 & 0 & 0.37 & ... & 5BZQ J0633$-$2223 & fsrq & ...\\
J0635$-$75.4 & 98.95 & $-$75.40 & 286.50 & $-$27.20 & 0.15 & 2 & 1 & 0 & 0.29 & 3FGL J0635.7$-$7517 & PKS 0637$-$75 & fsrq & ...\\
J0639+05.8 & 99.88 & 5.85 & 206.40 & 0.00 & 0.15 & 2 & 1 & 0 & 0.29 & Fermi J0639+0548 & V959 Mon 2012 & nov & 4224\\
J0641$-$03.3 & 100.48 & $-$3.31 & 214.80 & $-$3.60 & 0.13 & 6 & 0 & 0 & 0.26 & 3FGL J0641.8$-$0319 & TXS 0639$-$032 & bcu & ...\\
J0643+08.9 & 100.87 & 8.95 & 204.10 & 2.30 & 0.05 & 9 & 1 & 0 & 0.16 & 3FGL J0643.2+0859 & PMN J0643+0857 & fsrq & ...\\
J0643$-$16.4 & 100.88 & $-$16.40 & 226.80 & $-$9.10 & 0.17 & 1 & 0 & 0 & 0.31 & ... & ... & ... & ...\\
J0644$-$67.2 & 101.08 & $-$67.25 & 277.60 & $-$25.50 & 0.10 & 1 & 0 & 0 & 0.22 & 3FGL J0644.3$-$6713 & PKS 0644$-$671 & bcu & ...\\
J0648$-$17.7 & 102.06 & $-$17.79 & 228.50 & $-$8.70 & 0.15 & 1 & 0 & 0 & 0.29 & 3FGL J0648.8$-$1740 & TXS 0646$-$176 & fsrq & ...\\
J0648$-$30.7 & 102.08 & $-$30.74 & 240.50 & $-$14.10 & 0.18 & 2 & 0 & 0 & 0.33 & 3FGL J0648.1$-$3045 & PKS 0646$-$306 & fsrq & ...\\
J0654+45.2 & 103.58 & 45.24 & 171.20 & 19.40 & 0.05 & 8 & 5 & 0 & 0.16 & 3FGL J0654.4+4514 & B3 0650+453 & fsrq & ...\\
J0654+50.7 & 103.59 & 50.70 & 165.70 & 21.10 & 0.08 & 1 & 0 & 0 & 0.20 & 3FGL J0654.4+5042 & GB6 J0654+5042 & fsrq & ...\\
J0701$-$66.1 & 105.30 & $-$66.15 & 276.80 & $-$23.70 & 0.20 & 1 & 0 & 0 & 0.35 & 3FGL J0700.6$-$6610 & PKS 0700$-$661 & bll & ...\\
J0701$-$46.6 & 105.36 & $-$46.60 & 256.80 & $-$17.70 & 0.08 & 3 & 2 & 0 & 0.20 & 3FGL J0701.4$-$4634 & PKS 0700$-$465 & fsrq & ...\\
J0702$-$19.8 & 105.69 & $-$19.82 & 231.90 & $-$6.50 & 0.07 & 1 & 1 & 0 & 0.18 & ... & 5BZB J0702$-$1951 & bll & ...\\
J0706+77.7 & 106.66 & 77.72 & 136.70 & 27.30 & 0.11 & 1 & 1 & 0 & 0.23 & 3FGL J0707.0+7741 & NVSS J070651+774137 & bll & ...\\
J0709+22.7 & 107.29 & 22.71 & 194.20 & 13.90 & 0.09 & 1 & 1 & 0 & 0.21 & 2FGL J0709.0+2236 & GB6 J0708+2241 & bcu & ...\\
J0709$-$02.9 & 107.45 & $-$2.97 & 217.70 & 2.70 & 0.22 & 1 & 0 & 0 & 0.38 & 3FGL J0709.7$-$0256 & PMN J0709$-$0255 & bll & ...\\
J0711$-$38.9 & 107.79 & $-$38.96 & 250.20 & $-$13.10 & 0.08 & 1 & 1 & 0 & 0.20 & ... & ... & ... & ...\\
J0714+19.6 & 108.50 & 19.64 & 197.60 & 13.60 & 0.07 & 5 & 1 & 0 & 0.19 & 3FGL J0713.9+1933 & MG2 J071354+1934 & fsrq & ...\\
J0719+33.1 & 109.86 & 33.14 & 185.00 & 19.90 & 0.04 & 7 & 5 & 0 & 0.14 & 3FGL J0719.3+3307 & B2 0716+33 & fsrq & ...\\
J0719$-$35.0 & 109.99 & $-$35.09 & 247.40 & $-$9.90 & 0.09 & 1 & 1 & 0 & 0.21 & ... & ... & ... & ...\\
J0720+03.6 & 110.05 & 3.63 & 213.00 & 8.10 & 0.46 & 2 & 0 & 0 & 0.67 & 3FGL J0721.4+0404 & PMN J0721+0406 & fsrq & ...\\
J0722+71.3 & 110.51 & 71.34 & 144.00 & 28.00 & 0.04 & 57 & 28 & 15 & 0.14 & 3FGL J0721.9+7120 & S5 0716+71 & bll & ...\\
J0725+14.4 & 111.33 & 14.41 & 203.70 & 13.90 & 0.04 & 12 & 10 & 0 & 0.14 & 3FGL J0725.2+1425 & 4C +14.23 & fsrq & ...\\
J0727+21.9 & 111.81 & 21.94 & 196.70 & 17.40 & 0.28 & 1 & 0 & 0 & 0.45 & ... & 5BZQ J0726+2153 & fsrq & ...\\
J0729+61.6 & 112.30 & 61.63 & 155.00 & 28.10 & 0.17 & 1 & 1 & 0 & 0.31 & ... & ... & ... & ...\\
J0730$-$11.6 & 112.59 & $-$11.68 & 227.80 & 3.10 & 0.04 & 16 & 1 & 3 & 0.16 & 3FGL J0730.2$-$1141 & PKS 0727$-$11 & fsrq & ...\\
J0733$-$54.7 & 113.38 & $-$54.76 & 266.70 & $-$16.20 & 0.05 & 2 & 2 & 0 & 0.16 & ... & ... & ... & ...\\
J0733+05.0 & 113.41 & 5.01 & 213.30 & 11.70 & 0.17 & 1 & 0 & 0 & 0.31 & ... & 5BZQ J0733+0456 & fsrq & ...\\
J0738+17.7 & 114.54 & 17.70 & 201.90 & 18.10 & 0.09 & 4 & 1 & 0 & 0.21 & 3FGL J0738.1+1741 & PKS 0735+17 & bll & ...\\
J0739+01.6 & 114.81 & 1.61 & 217.00 & 11.40 & 0.04 & 33 & 14 & 0 & 0.14 & 3FGL J0739.4+0137 & PKS 0736+01 & fsrq & ...\\
J0741$-$45.4 & 115.29 & $-$45.43 & 258.70 & $-$11.00 & 0.08 & 1 & 1 & 0 & 0.20 & GRB150523A & GRB150523A & grb & ...\\
J0742+54.7 & 115.67 & 54.71 & 163.10 & 29.10 & 0.04 & 18 & 7 & 0 & 0.14 & 3FGL J0742.6+5444 & GB6 J0742+5444 & fsrq & ...\\
J0748+23.9 & 117.12 & 23.97 & 196.60 & 22.70 & 0.08 & 3 & 2 & 0 & 0.20 & 3FGL J0748.3+2401 & S3 0745+24 & fsrq & ...\\
J0748+44.8 & 117.15 & 44.81 & 174.40 & 28.50 & 0.26 & 1 & 0 & 0 & 0.43 & 3FGL J0749.0+4459 & ... & ... & ...\\
J0749$-$51.5 & 117.48 & $-$51.55 & 264.90 & $-$12.60 & 0.09 & 1 & 1 & 0 & 0.21 & GRB150627A & GRB150627A & grb & ...\\
J0750+79.1 & 117.66 & 79.14 & 135.00 & 29.40 & 0.11 & 1 & 1 & 0 & 0.23 & 3FGL J0748.5+7910* & JVAS J0750+7909 & bcu & ...\\
J0750+12.4 & 117.69 & 12.49 & 208.20 & 18.70 & 0.16 & 1 & 0 & 0 & 0.30 & 3FGL J0750.6+1232 & OI 280 & fsrq & ...\\
J0759$-$56.6 & 119.95 & $-$56.65 & 270.20 & $-$13.70 & 0.09 & 1 & 1 & 0 & 0.21 & GRB080916C & GRB080916C & grb & ...\\
J0804$-$00.9 & 121.17 & $-$0.99 & 222.40 & 15.80 & 0.16 & 1 & 0 & 0 & 0.30 & 3FGL J0805.2$-$0112 & PKS B0802$-$010 & fsrq & ...\\
J0805+61.7 & 121.25 & 61.72 & 155.10 & 32.30 & 0.18 & 1 & 1 & 0 & 0.33 & 3FGL J0805.4+6144 & TXS 0800+618 & fsrq & ...\\
J0807$-$05.7 & 121.91 & $-$5.74 & 227.10 & 14.10 & 0.10 & 1 & 1 & 0 & 0.22 & 3FGL J0807.1$-$0541 & PKS 0804$-$05 & bll & ...\\
J0808$-$07.8 & 122.07 & $-$7.85 & 229.00 & 13.20 & 0.04 & 16 & 8 & 0 & 0.14 & 3FGL J0808.2$-$0751 & PKS 0805$-$07 & fsrq & ...\\
J0809+53.8 & 122.42 & 53.85 & 164.40 & 33.00 & 0.22 & 1 & 1 & 0 & 0.37 & 3FGL J0809.5+5342 & 87GB 080551.6+535010 & fsrq & ...\\
J0810+52.2 & 122.52 & 52.29 & 166.30 & 32.90 & 0.06 & 2 & 0 & 0 & 0.18 & 3FGL J0809.8+5218 & 1ES 0806+524 & bll & ...\\
J0811+01.7 & 122.80 & 1.76 & 220.70 & 18.50 & 0.13 & 2 & 0 & 0 & 0.26 & 3FGL J0811.3+0146 & OJ 014 & bll & ...\\
J0826$-$32.3 & 126.53 & $-$32.31 & 252.10 & 3.30 & 0.36 & 1 & 0 & 0 & 0.54 & 3FGL J0825.8$-$3217 & PKS 0823$-$321 & bcu & ...\\
J0826+56.3 & 126.54 & 56.32 & 161.40 & 35.30 & 0.53 & 1 & 0 & 0 & 0.75 & 3FGL J0824.9+5551 & OJ 535 & fsrq & ...\\
J0830+24.1 & 127.73 & 24.19 & 200.00 & 31.90 & 0.04 & 20 & 12 & 0 & 0.14 & 3FGL J0830.7+2408 & OJ 248 & fsrq & ...\\
J0832+04.4 & 128.00 & 4.48 & 220.70 & 24.40 & 0.08 & 2 & 2 & 0 & 0.19 & 3FGL J0831.9+0430 & PKS 0829+046 & bll & ...\\
J0839+01.0 & 129.94 & 1.08 & 225.00 & 24.40 & 0.15 & 2 & 0 & 0 & 0.28 & 3FGL J0839.5+0102 & PKS 0837+012 & fsrq & ...\\
J0841+70.8 & 130.31 & 70.89 & 143.60 & 34.40 & 0.04 & 35 & 7 & 0 & 0.15 & 3FGL J0841.4+7053 & S5 0836+71 & fsrq & ...\\
J0849+51.1 & 132.50 & 51.14 & 167.60 & 39.10 & 0.04 & 17 & 9 & 0 & 0.14 & 3FGL J0849.9+5108 & SBS 0846+513 & nlsy1 & ...\\
J0850+48.9 & 132.51 & 48.91 & 170.50 & 39.30 & 0.06 & 2 & 2 & 0 & 0.17 & 3FGL J0850.0+4855 & GB6 J0850+4855 & bll & ...\\
J0850$-$12.2 & 132.52 & $-$12.20 & 238.60 & 19.50 & 0.04 & 7 & 5 & 0 & 0.15 & 3FGL J0850.2$-$1214 & PMN J0850$-$1213 & fsrq & ...\\
J0854+20.1 & 133.71 & 20.11 & 206.80 & 35.80 & 0.04 & 11 & 6 & 0 & 0.14 & 3FGL J0854.8+2006 & OJ 287 & bll & ...\\
J0858$-$58.8 & 134.68 & $-$58.81 & 276.50 & $-$8.50 & 0.04 & 1 & 0 & 0 & 0.16 & ... & ... & ... & ...\\
J0900$-$12.8 & 135.21 & $-$12.84 & 240.80 & 21.30 & 0.11 & 1 & 1 & 0 & 0.24 & ... & ... & ... & ...\\
J0904$-$35.2 & 136.23 & $-$35.24 & 259.40 & 7.90 & 0.20 & 1 & 1 & 0 & 0.35 & 3FGL J0904.8$-$3516 & NVSS J090442$-$351423 & bcu & ...\\
J0905$-$57.6 & 136.34 & $-$57.69 & 276.20 & $-$7.10 & 0.10 & 2 & 1 & 0 & 0.23 & 3FGL J0904.8$-$5734 & PKS 0903$-$57 & bcu & ...\\
J0905+01.3 & 136.37 & 1.36 & 228.40 & 30.10 & 0.06 & 2 & 0 & 0 & 0.18 & ... & ... & ... & ...\\
J0909+01.3 & 137.34 & 1.39 & 228.90 & 31.00 & 0.09 & 7 & 1 & 0 & 0.21 & 3FGL J0909.1+0121 & PKS 0906+01 & fsrq & ...\\
J0909$-$02.4 & 137.40 & $-$2.49 & 232.80 & 29.00 & 0.14 & 2 & 0 & 0 & 0.27 & 3FGL J0909.8$-$0229 & PKS 0907$-$023 & fsrq & ...\\
J0910$-$50.8 & 137.69 & $-$50.81 & 271.70 & $-$1.80 & 0.07 & 1 & 1 & 0 & 0.19 & 2FGL J0910.4$-$5050 & AT20G J091058$-$504807 & bcu & ...\\
J0912+41.4 & 138.05 & 41.43 & 180.30 & 43.30 & 0.10 & 1 & 1 & 0 & 0.22 & 3FGL J0912.2+4126 & B3 0908+416B & fsrq & ...\\
J0916+38.9 & 139.09 & 38.95 & 183.80 & 44.10 & 0.09 & 1 & 1 & 0 & 0.21 & ... & 5BZQ J0916+3854 & fsrq & ...\\
J0920+45.9 & 140.04 & 45.97 & 173.90 & 44.60 & 0.09 & 1 & 0 & 0 & 0.21 & ... & ... & ... & ...\\
J0920+44.6 & 140.22 & 44.70 & 175.70 & 44.80 & 0.04 & 11 & 6 & 0 & 0.14 & 3FGL J0920.9+4442 & S4 0917+44 & fsrq & ...\\
J0922+38.7 & 140.57 & 38.72 & 184.10 & 45.20 & 0.45 & 1 & 0 & 0 & 0.66 & 3FGL J0923.1+3853 & B2 0920+39 & bcu & ...\\
J0922$-$39.9 & 140.66 & $-$39.98 & 265.30 & 7.20 & 0.09 & 2 & 2 & 0 & 0.21 & 3FGL J0922.8$-$3959 & PKS 0920$-$39 & bcu & 5326\\
J0932$-$85.5 & 143.13 & $-$85.58 & 299.20 & $-$24.20 & 0.17 & 2 & 0 & 0 & 0.32 & ... & ... & ... & ...\\
J0932+53.1 & 143.15 & 53.11 & 163.50 & 45.20 & 0.08 & 3 & 1 & 0 & 0.20 & ... & 5BZQ J0932+5306 & fsrq & ...\\
J0933+02.6f & 143.35 & 2.63 & 231.50 & 36.70 & 1.00 & 1 & 0 & 0 & 1.34 & ... & ... & ... & ...\\
J0937+50.1 & 144.25 & 50.12 & 167.40 & 46.70 & 0.09 & 1 & 1 & 0 & 0.21 & 3FGL J0937.7+5008 & GB6 J0937+5008 & fsrq & ...\\
J0939$-$28.5 & 144.98 & $-$28.52 & 259.70 & 17.90 & 0.10 & 1 & 1 & 0 & 0.22 & 3FGL J0939.9$-$2831 & TXS 0937$-$282 & bcu & ...\\
J0941$-$13.6 & 145.25 & $-$13.62 & 248.20 & 28.40 & 0.09 & 1 & 1 & 0 & 0.21 & 3FGL J0940.9$-$1337 & TXS 0938$-$133 & fsrq & ...\\
J0948+00.3 & 147.19 & 0.32 & 236.60 & 38.60 & 0.11 & 10 & 0 & 0 & 0.24 & 3FGL J0948.8+0021 & PMN J0948+0022 & nlsy1 & ...\\
J0953$-$08.6 & 148.30 & $-$8.60 & 246.20 & 34.00 & 0.10 & 1 & 1 & 0 & 0.22 & 3FGL J0953.0$-$0839 & PMN J0953$-$0840 & bll & ...\\
J0956+25.3 & 149.19 & 25.33 & 205.40 & 51.00 & 0.18 & 1 & 1 & 0 & 0.33 & 3FGL J0956.6+2515 & OK 290 & fsrq & ...\\
J0957$-$13.8 & 149.36 & $-$13.86 & 251.60 & 31.20 & 0.11 & 2 & 1 & 0 & 0.24 & 3FGL J0957.5$-$1351 & PMN J0957$-$1350 & fsrq & ...\\
J0958+65.5 & 149.70 & 65.56 & 145.70 & 43.10 & 0.04 & 19 & 12 & 0 & 0.14 & 3FGL J0958.6+6534 & S4 0954+65 & bll & ...\\
J1001+29.1 & 150.41 & 29.18 & 199.50 & 52.70 & 0.10 & 3 & 1 & 0 & 0.23 & 3FGL J1001.0+2913 & GB6 J1001+2911 & bll & ...\\
J1007$-$33.4 & 151.89 & $-$33.43 & 267.80 & 18.00 & 0.20 & 1 & 0 & 0 & 0.35 & ... & 5BZQ J1007$-$3333 & fsrq & ...\\
J1012+24.6 & 153.20 & 24.65 & 207.80 & 54.40 & 0.08 & 3 & 1 & 0 & 0.20 & 3FGL J1012.6+2439 & MG2 J101241+2439 & fsrq & ...\\
J1015+49.4 & 153.79 & 49.42 & 165.60 & 52.70 & 0.04 & 3 & 3 & 0 & 0.14 & 3FGL J1015.0+4925 & 1H 1013+498 & bll & ...\\
J1016+05.2 & 154.04 & 5.26 & 236.50 & 47.10 & 0.11 & 3 & 0 & 0 & 0.24 & 3FGL J1016.0+0513 & TXS 1013+054 & fsrq & ...\\
J1017+35.7 & 154.47 & 35.75 & 188.40 & 56.40 & 0.16 & 2 & 1 & 0 & 0.29 & 3FGL J1018.3+3542 & B2 1015+35B & fsrq & ...\\
J1018$-$31.4 & 154.56 & $-$31.45 & 268.40 & 21.00 & 0.15 & 2 & 0 & 0 & 0.28 & ... & 5BZQ J1018$-$3123 & fsrq & ...\\
J1021+23.6 & 155.27 & 23.62 & 210.30 & 56.00 & 0.54 & 1 & 0 & 0 & 0.76 & ... & ... & ... & ...\\
J1023+39.8 & 155.79 & 39.82 & 180.80 & 56.90 & 0.04 & 4 & 3 & 0 & 0.15 & 3FGL J1023.1+3952 & 4C +40.25 & fsrq & ...\\
J1023+00.6 & 155.93 & 0.66 & 243.40 & 45.80 & 0.05 & 3 & 2 & 0 & 0.17 & 2FGL J1023.6+0040* & PSR J1023+0038 & psr & ...\\
J1024$-$32.5 & 156.04 & $-$32.57 & 270.20 & 20.80 & 0.09 & 2 & 2 & 0 & 0.22 & 3FGL J1024.1$-$3232 & PKS 1021$-$323 & fsrq & ...\\
J1027+74.5 & 156.89 & 74.50 & 134.60 & 39.20 & 0.05 & 5 & 4 & 0 & 0.16 & 3FGL J1026.5+7423* & GB6 J1027+7428 & bcu & ...\\
J1027+09.6 & 156.91 & 9.65 & 233.30 & 51.90 & 0.28 & 1 & 0 & 0 & 0.45 & GRB131108A & GRB131108A & grb & ...\\
J1031+60.3 & 157.89 & 60.34 & 148.70 & 49.20 & 0.09 & 1 & 1 & 0 & 0.21 & 3FGL J1031.6+6021 & TXS 1028+605 & fsrq & ...\\
J1033+60.8 & 158.48 & 60.87 & 147.80 & 49.10 & 0.04 & 13 & 7 & 0 & 0.14 & 3FGL J1033.8+6051 & S4 1030+61 & fsrq & ...\\
J1037$-$28.3 & 159.46 & $-$28.37 & 270.30 & 25.90 & 0.08 & 3 & 2 & 0 & 0.20 & 3FGL J1037.5$-$2821 & PKS B1035$-$281 & fsrq & ...\\
J1038$-$53.2 & 159.70 & $-$53.24 & 283.80 & 4.60 & 0.06 & 6 & 2 & 0 & 0.17 & 3FGL J1038.9$-$5311 & MRC 1036$-$529 & bcu & ...\\
J1039+03.8 & 159.91 & 3.86 & 243.60 & 50.90 & 0.16 & 1 & 1 & 0 & 0.30 & GRB141207A & GRB141207A & grb & ...\\
J1045$-$29.5 & 161.41 & $-$29.52 & 272.60 & 25.80 & 0.12 & 5 & 1 & 0 & 0.25 & 3FGL J1045.7$-$2926 & PKS B1043$-$291 & fsrq & ...\\
J1048+71.7 & 162.07 & 71.72 & 135.50 & 42.30 & 0.04 & 54 & 32 & 0 & 0.14 & 3FGL J1048.4+7144 & S5 1044+71 & fsrq & ...\\
J1050+04.5 & 162.56 & 4.56 & 245.50 & 53.30 & 0.10 & 2 & 1 & 0 & 0.23 & 3FGL J1050.4+0435 & ... & ... & ...\\
J1057$-$80.0 & 164.29 & $-$80.08 & 298.00 & $-$18.30 & 0.10 & 1 & 0 & 0 & 0.23 & 3FGL J1058.5$-$8003 & PKS 1057$-$79 & bll & ...\\
J1058+01.6 & 164.50 & 1.68 & 251.20 & 52.80 & 0.17 & 6 & 0 & 0 & 0.32 & 3FGL J1058.5+0133 & 4C +01.28 & bll & ...\\
J1058+81.2 & 164.69 & 81.27 & 127.90 & 34.70 & 0.08 & 2 & 1 & 0 & 0.19 & 3FGL J1058.4+8112 & S5 1053+81 & fsrq & ...\\
J1102+11.9 & 165.71 & 11.96 & 238.40 & 60.40 & 0.06 & 8 & 3 & 0 & 0.17 & 3FGL J1103.1+1155 & TXS 1100+122 & fsrq & ...\\
J1103$-$53.9 & 165.95 & $-$53.95 & 287.40 & 5.60 & 0.09 & 1 & 0 & 0 & 0.21 & 3FGL J1103.9$-$5357 & PKS 1101$-$536 & bll & ...\\
J1104+38.2 & 166.11 & 38.20 & 179.80 & 65.00 & 0.04 & 12 & 11 & 0 & 0.14 & 3FGL J1104.4+3812 & Mkn 421 & bll & ...\\
J1107$-$44.9 & 166.83 & $-$44.99 & 284.30 & 14.10 & 0.18 & 1 & 1 & 0 & 0.32 & 3FGL J1107.4$-$4447 & PKS 1104$-$445 & fsrq & ...\\
J1113+34.8 & 168.30 & 34.81 & 186.80 & 67.70 & 0.34 & 1 & 0 & 0 & 0.53 & 3FGL J1112.4+3449 & TXS 1109+350 & fsrq & ...\\
J1118$-$04.2 & 169.57 & $-$4.27 & 263.80 & 51.40 & 0.17 & 2 & 1 & 0 & 0.32 & 3FGL J1118.2$-$0411 & PMN J1118$-$0413 & agn & ...\\
J1121$-$05.9 & 170.33 & $-$5.91 & 266.20 & 50.40 & 0.07 & 6 & 3 & 0 & 0.19 & 3FGL J1121.4$-$0554 & PKS 1118$-$05 & fsrq & ...\\
J1123$-$64.3 & 170.90 & $-$64.32 & 293.60 & $-$3.10 & 0.08 & 2 & 1 & 0 & 0.19 & 3FGL J1123.2$-$6415 & AT20G J112319$-$641735 & bcu & ...\\
J1124+08.9 & 171.05 & 8.99 & 250.20 & 62.50 & 0.32 & 1 & 0 & 0 & 0.50 & ... & ... & ... & ...\\
J1127$-$18.9 & 171.75 & $-$18.97 & 276.70 & 39.60 & 0.04 & 27 & 14 & 0 & 0.14 & 3FGL J1127.0$-$1857 & PKS 1124$-$186 & fsrq & ...\\
J1132+27.7 & 173.15 & 27.72 & 206.40 & 72.50 & 0.04 & 1 & 1 & 0 & 0.14 & GRB130427A & GRB130427A & grb & ...\\
J1138+80.1 & 174.70 & 80.16 & 126.70 & 36.40 & 0.56 & 1 & 1 & 0 & 0.80 & ... & ... & ... & ...\\
J1141+39.4 & 175.31 & 39.49 & 168.20 & 70.90 & 0.48 & 1 & 0 & 0 & 0.69 & ... & ... & ... & ...\\
J1146+39.9 & 176.74 & 39.99 & 164.90 & 71.50 & 0.04 & 30 & 5 & 0 & 0.14 & 3FGL J1146.8+3958 & S4 1144+40 & fsrq & ...\\
J1147$-$38.2 & 176.79 & $-$38.21 & 289.30 & 23.00 & 0.06 & 1 & 1 & 0 & 0.17 & 3FGL J1147.0$-$3811 & PKS 1144$-$379 & fsrq & ...\\
J1148+26.5 & 177.07 & 26.54 & 211.70 & 75.90 & 0.14 & 1 & 1 & 0 & 0.27 & ... & 5BZQ J1147+2635 & fsrq & ...\\
J1152$-$08.6 & 178.19 & $-$8.64 & 279.20 & 51.50 & 0.17 & 1 & 0 & 0 & 0.32 & 3FGL J1152.3$-$0841 & PKS B1149$-$084 & fsrq & ...\\
J1153+49.5 & 178.36 & 49.52 & 145.50 & 65.00 & 0.04 & 12 & 7 & 0 & 0.14 & 3FGL J1153.4+4932 & OM 484 & fsrq & ...\\
J1153+40.4 & 178.49 & 40.49 & 160.90 & 72.10 & 0.20 & 1 & 1 & 0 & 0.35 & ... & 5BZQ J1153+4036 & fsrq & ...\\
J1154+60.2 & 178.55 & 60.22 & 135.40 & 55.50 & 0.18 & 1 & 0 & 0 & 0.33 & 3FGL J1154.3+6023 & RX J1154.0+6022 & fsrq & ...\\
J1159$-$22.4 & 179.77 & $-$22.46 & 287.30 & 38.80 & 0.19 & 1 & 0 & 0 & 0.34 & 3FGL J1159.3$-$2226 & PKS 1156$-$221 & bcu & ...\\
J1159+29.2 & 179.87 & 29.23 & 199.50 & 78.40 & 0.04 & 15 & 6 & 0 & 0.14 & 3FGL J1159.5+2914 & Ton 599 & fsrq & ...\\
J1202$-$05.2 & 180.62 & $-$5.27 & 281.00 & 55.50 & 0.48 & 2 & 0 & 0 & 0.69 & ... & 5BZQ J1202$-$0528 & fsrq & ...\\
J1209+54.6 & 182.27 & 54.68 & 135.70 & 61.40 & 0.10 & 4 & 1 & 0 & 0.23 & 3FGL J1208.7+5442 & TXS 1206+549 & fsrq & ...\\
J1210$-$37.7 & 182.53 & $-$37.74 & 294.00 & 24.40 & 0.17 & 1 & 0 & 0 & 0.31 & ... & ... & ... & ...\\
J1211$-$27.5 & 182.98 & $-$27.59 & 292.30 & 34.50 & 0.13 & 1 & 1 & 0 & 0.26 & ... & ... & ... & ...\\
J1213+22.2 & 183.44 & 22.26 & 240.50 & 80.20 & 0.11 & 1 & 0 & 0 & 0.23 & ... & ... & ... & ...\\
J1216+22.7 & 184.01 & 22.71 & 239.80 & 80.80 & 0.11 & 1 & 0 & 0 & 0.23 & ... & ... & ... & ...\\
J1217+30.1 & 184.49 & 30.12 & 188.80 & 82.10 & 0.05 & 2 & 2 & 0 & 0.17 & 3FGL J1217.8+3007 & 1ES 1215+303 & bll & ...\\
J1219+71.0 & 184.97 & 71.09 & 126.60 & 45.80 & 0.04 & 18 & 9 & 0 & 0.14 & 3FGL J1220.2+7105 & S5 1217+71 & fsrq & ...\\
J1223+02.5 & 185.89 & 2.58 & 286.50 & 64.60 & 0.08 & 5 & 0 & 4 & 0.20 & ... & ... & ... & ...\\
J1224+21.3 & 186.23 & 21.38 & 255.10 & 81.70 & 0.04 & 161 & 19 & 115 & 0.14 & 3FGL J1224.9+2122 & 4C +21.35 & fsrq & ...\\
J1229+02.0 & 187.26 & 2.04 & 289.90 & 64.30 & 0.04 & 66 & 9 & 42 & 0.14 & 3FGL J1229.1+0202 & 3C 273 & fsrq & ...\\
J1230+25.2 & 187.56 & 25.29 & 232.90 & 84.90 & 0.04 & 18 & 15 & 1 & 0.14 & 3FGL J1230.3+2519 & ON 246 & bll & ...\\
J1233+01.8 & 188.46 & 1.84 & 292.70 & 64.40 & 0.26 & 27 & 0 & 26 & 0.42 & ... & ... & ... & ...\\
J1239+04.7 & 189.90 & 4.72 & 295.20 & 67.40 & 0.04 & 23 & 13 & 0 & 0.14 & 3FGL J1239.5+0443 & MG1 J123931+0443 & fsrq & ...\\
J1242+17.1 & 190.72 & 17.10 & 291.30 & 79.80 & 0.10 & 1 & 1 & 0 & 0.23 & GRB090323A & GRB090323A & grb & ...\\
J1246$-$25.8 & 191.66 & $-$25.81 & 301.60 & 37.00 & 0.04 & 13 & 6 & 0 & 0.14 & 3FGL J1246.7$-$2547 & PKS 1244$-$255 & fsrq & ...\\
J1254$-$71.6 & 193.75 & $-$71.67 & 303.20 & $-$8.80 & 0.09 & 1 & 1 & 0 & 0.21 & Fermi J1254$-$7138 & PKS 1251$-$71 & ... & 8215\\
J1256$-$05.7 & 194.05 & $-$5.78 & 305.10 & 57.10 & 0.04 & 79 & 32 & 21 & 0.14 & 3FGL J1256.1$-$0547 & 3C 279 & fsrq & ...\\
J1259$-$65.4 & 194.81 & $-$65.46 & 303.70 & $-$2.60 & 0.06 & 1 & 0 & 0 & 0.17 & ... & ... & ... & ...\\
J1259$-$32.3 & 194.93 & $-$32.35 & 305.00 & 30.50 & 0.06 & 2 & 2 & 0 & 0.18 & 3FGL J1259.5$-$3231* & ... & ... & ...\\
J1302+24.5 & 195.70 & 24.57 & 348.50 & 86.40 & 0.10 & 1 & 1 & 0 & 0.22 & 3FGL J1303.0+2435 & MG2 J130304+2434 & bll & ...\\
J1302$-$63.7 & 195.70 & $-$63.75 & 304.20 & $-$0.90 & 0.19 & 10 & 0 & 0 & 0.34 & Fermi J1302$-$6348 & PSR B1259$-$63 & hmb & 6225\\
J1305$-$50.1 & 196.37 & $-$50.11 & 305.20 & 12.70 & 0.28 & 1 & 0 & 0 & 0.45 & ... & ... & ... & ...\\
J1309+35.7 & 197.31 & 35.76 & 100.30 & 80.60 & 0.15 & 1 & 1 & 0 & 0.29 & 3FGL J1308.7+3545 & 5C 12.291 & fsrq & ...\\
J1310+32.3 & 197.66 & 32.38 & 85.70 & 83.30 & 0.04 & 8 & 6 & 0 & 0.15 & 3FGL J1310.6+3222 & OP 313 & fsrq & ...\\
J1312+48.4 & 198.18 & 48.48 & 113.40 & 68.30 & 0.04 & 12 & 8 & 0 & 0.14 & 3FGL J1312.7+4828 & GB 1310+487 & agn & ...\\
J1312$-$04.3 & 198.23 & $-$4.38 & 313.10 & 58.10 & 0.17 & 3 & 1 & 0 & 0.30 & 3FGL J1312.8$-$0424 & PKS B1310$-$041 & fsrq & ...\\
J1315$-$53.6 & 198.88 & $-$53.62 & 306.50 & 9.10 & 0.16 & 1 & 0 & 0 & 0.29 & 3FGL J1315.1$-$5329 & PMN J1315$-$5334 & bcu & ...\\
J1316$-$33.6 & 199.05 & $-$33.66 & 308.80 & 28.90 & 0.04 & 5 & 4 & 0 & 0.15 & 3FGL J1316.0$-$3338 & PKS 1313$-$333 & fsrq & ...\\
J1321+22.2 & 200.32 & 22.27 & 358.90 & 81.70 & 0.05 & 5 & 3 & 0 & 0.16 & 3FGL J1321.0+2215 & TXS 1318+225 & fsrq & ...\\
J1322$-$09.6 & 200.67 & $-$9.62 & 315.60 & 52.50 & 0.18 & 4 & 0 & 0 & 0.32 & 3FGL J1322.8$-$0938 & PKS B1319$-$093 & fsrq & ...\\
J1326$-$52.9 & 201.74 & $-$52.95 & 308.30 & 9.60 & 0.06 & 4 & 2 & 0 & 0.17 & 3FGL J1326.6$-$5256 & PMN J1326$-$5256 & bll & ...\\
J1328$-$56.1 & 202.23 & $-$56.13 & 308.20 & 6.40 & 0.05 & 4 & 1 & 0 & 0.16 & 3FGL J1328.9$-$5607 & PMN J1329$-$5608 & bcu & ...\\
J1330$-$70.0 & 202.61 & $-$70.04 & 306.30 & $-$7.40 & 0.05 & 5 & 3 & 0 & 0.17 & 3FGL J1330.1$-$7002 & PKS 1326$-$697 & bcu & ...\\
J1331+29.4 & 202.81 & 29.44 & 50.00 & 80.90 & 0.38 & 1 & 0 & 0 & 0.57 & ... & ... & ... & ...\\
J1332$-$05.1 & 203.02 & $-$5.17 & 321.40 & 56.20 & 0.04 & 16 & 10 & 0 & 0.14 & 3FGL J1332.0$-$0508 & PKS 1329$-$049 & fsrq & ...\\
J1332$-$12.9 & 203.15 & $-$12.97 & 318.20 & 48.70 & 0.05 & 4 & 1 & 0 & 0.17 & 3FGL J1332.6$-$1256 & PMN J1332$-$1256 & fsrq & ...\\
J1332+27.6 & 203.22 & 27.66 & 38.60 & 80.80 & 0.30 & 1 & 0 & 0 & 0.47 & 3FGL J1332.8+2723 & MG2 J133305+2725 & fsrq & ...\\
J1337$-$13.0 & 204.44 & $-$13.09 & 320.00 & 48.20 & 0.16 & 1 & 1 & 0 & 0.29 & 3FGL J1337.6$-$1257 & PKS 1335$-$127 & fsrq & ...\\
J1342$-$20.8 & 205.68 & $-$20.84 & 318.70 & 40.50 & 0.19 & 2 & 0 & 0 & 0.33 & 3FGL J1341.9$-$2053 & PKS B1339$-$206 & fsrq & ...\\
J1345+44.8 & 206.42 & 44.88 & 95.00 & 69.20 & 0.04 & 43 & 19 & 0 & 0.14 & 3FGL J1345.6+4453 & B3 1343+451 & fsrq & ...\\
J1346+07.1 & 206.53 & 7.14 & 338.40 & 66.20 & 0.22 & 1 & 0 & 0 & 0.38 & 3FGL J1345.8+0704 & TXS 1343+073 & fsrq & ...\\
J1347$-$37.8 & 206.98 & $-$37.83 & 315.10 & 23.70 & 0.22 & 1 & 0 & 0 & 0.37 & 3FGL J1347.6$-$3754 & PMN J1347$-$3750 & fsrq & ...\\
J1348+44.5 & 207.15 & 44.51 & 93.20 & 69.20 & 0.07 & 2 & 0 & 0 & 0.19 & ... & ... & ... & ...\\
J1349$-$11.5 & 207.35 & $-$11.53 & 324.80 & 48.90 & 0.06 & 5 & 3 & 0 & 0.18 & 3FGL J1349.6$-$1133 & PKS 1346$-$112 & fsrq & ...\\
J1350+00.3 & 207.52 & 0.33 & 333.10 & 59.70 & 0.52 & 1 & 0 & 0 & 0.74 & 3FGL J1351.1+0030 & PKS 1348+007 & fsrq & ...\\
J1350+30.5 & 207.71 & 30.58 & 51.30 & 76.60 & 0.17 & 2 & 0 & 0 & 0.31 & 3FGL J1350.8+3035 & B2 1348+30B & fsrq & ...\\
J1354$-$59.1 & 208.63 & $-$59.18 & 310.90 & 2.70 & 0.10 & 1 & 0 & 0 & 0.23 & Fermi J1354$-$5909 & V1369 Cen 2013 & nov & 5653\\
J1354$-$10.7 & 208.71 & $-$10.72 & 327.20 & 49.10 & 0.06 & 6 & 2 & 0 & 0.18 & 3FGL J1355.0$-$1044 & PKS 1352$-$104 & fsrq & ...\\
J1355$-$82.8 & 208.82 & $-$82.86 & 305.00 & $-$20.20 & 1.75 & 1 & 0 & 0 & 2.27 & ... & 5BZQ J1322$-$8419 & fsrq & ...\\
J1357$-$18.0 & 209.36 & $-$18.02 & 324.30 & 42.10 & 0.17 & 1 & 0 & 0 & 0.31 & ... & 5BZQ J1357$-$1744 & fsrq & ...\\
J1405+61.1f & 211.48 & 61.18 & 107.90 & 53.70 & 1.00 & 1 & 0 & 0 & 1.34 & ... & 5BZB J1410+6100 & bll & ...\\
J1418+35.7 & 214.61 & 35.73 & 63.20 & 69.60 & 0.04 & 13 & 8 & 0 & 0.14 & 3FGL J1418.5+3543 & NVSS J141828+354250 & bcu & ...\\
J1419$-$08.6 & 214.84 & $-$8.60 & 336.80 & 48.40 & 0.04 & 9 & 7 & 0 & 0.15 & 3FGL J1419.5$-$0836 & NVSS J141922$-$083830 & bcu & ...\\
J1420+54.5 & 215.10 & 54.50 & 98.30 & 58.20 & 0.23 & 1 & 0 & 0 & 0.39 & 3FGL J1419.9+5425 & OQ 530 & bll & ...\\
J1421+37.0 & 215.39 & 37.04 & 66.10 & 68.60 & 0.11 & 1 & 0 & 0 & 0.23 & ... & ... & ... & ...\\
J1423+37.6 & 215.76 & 37.62 & 67.30 & 68.10 & 0.04 & 4 & 4 & 0 & 0.15 & ... & 5BZB J1423+3737 & bll & ...\\
J1424$-$68.1 & 216.08 & $-$68.14 & 311.40 & $-$6.80 & 0.13 & 1 & 1 & 0 & 0.26 & 3FGL J1424.6$-$6807 & PKS 1420$-$679 & bcu & ...\\
J1425$-$41.6 & 216.29 & $-$41.64 & 321.10 & 17.90 & 0.13 & 1 & 0 & 0 & 0.26 & ... & ... & ... & ...\\
J1427$-$33.0 & 216.89 & $-$33.06 & 325.20 & 25.60 & 0.06 & 4 & 2 & 0 & 0.18 & 3FGL J1427.6$-$3305 & PKS B1424$-$328 & bll & ...\\
J1427$-$42.1 & 216.99 & $-$42.10 & 321.40 & 17.30 & 0.04 & 121 & 83 & 3 & 0.14 & 3FGL J1427.9$-$4206 & PKS B1424$-$418 & fsrq & ...\\
J1432$-$17.9 & 218.19 & $-$17.99 & 334.30 & 38.60 & 0.11 & 1 & 1 & 0 & 0.24 & ... & 5BZQ J1432$-$1801 & fsrq & ...\\
J1434+19.8 & 218.69 & 19.81 & 21.30 & 65.30 & 0.06 & 4 & 2 & 0 & 0.17 & ... & 5BZQ J1434+1952 & fsrq & ...\\
J1437+37.2 & 219.42 & 37.27 & 64.00 & 65.50 & 0.19 & 1 & 0 & 0 & 0.34 & 3FGL J1438.7+3710 & B2 1436+37B & fsrq & ...\\
J1440$-$15.5 & 220.03 & $-$15.54 & 337.90 & 39.80 & 0.10 & 2 & 1 & 0 & 0.22 & ... & 5BZB J1439$-$1531 & bll & ...\\
J1441+06.5 & 220.44 & 6.54 & 359.80 & 56.70 & 0.16 & 1 & 1 & 0 & 0.29 & ... & ... & ... & ...\\
J1443+25.0 & 220.99 & 25.03 & 34.60 & 64.70 & 0.04 & 58 & 45 & 0 & 0.14 & 3FGL J1443.9+2502 & PKS 1441+25 & fsrq & 6878\\
J1454$-$37.7 & 223.60 & $-$37.77 & 328.20 & 19.00 & 0.12 & 3 & 1 & 0 & 0.25 & 3FGL J1454.2$-$3751 & PKS 1451$-$375 & fsrq & 4534\\
J1457$-$35.6 & 224.39 & $-$35.63 & 329.90 & 20.50 & 0.04 & 13 & 7 & 0 & 0.14 & 3FGL J1457.4$-$3539 & PKS 1454$-$354 & fsrq & ...\\
J1503$-$64.4 & 225.78 & $-$64.43 & 316.60 & $-$5.10 & 0.10 & 1 & 1 & 0 & 0.23 & 3FGL J1503.7$-$6426 & AT20G J150350$-$642539 & bcu & ...\\
J1503+55.9 & 225.84 & 55.93 & 92.70 & 52.70 & 0.12 & 1 & 1 & 0 & 0.25 & 3FGL J1502.2+5553 & ... & ... & ...\\
J1504+10.4 & 226.10 & 10.49 & 11.40 & 54.60 & 0.04 & 188 & 35 & 137 & 0.14 & 3FGL J1504.4+1029 & PKS 1502+106 & fsrq & ...\\
J1506+37.5 & 226.55 & 37.51 & 61.60 & 59.90 & 0.04 & 17 & 10 & 0 & 0.14 & 3FGL J1506.1+3728 & B2 1504+37 & fsrq & ...\\
J1509$-$29.0 & 227.37 & $-$29.09 & 336.00 & 24.80 & 0.14 & 1 & 1 & 0 & 0.27 & ... & ... & ... & ...\\
J1512$-$09.1 & 228.21 & $-$9.11 & 351.30 & 40.10 & 0.04 & 187 & 35 & 121 & 0.14 & 3FGL J1512.8$-$0906 & PKS 1510$-$08 & fsrq & ...\\
J1513$-$32.3 & 228.26 & $-$32.34 & 334.70 & 21.70 & 0.08 & 2 & 2 & 0 & 0.20 & Fermi J1512$-$3221 & PKS 1510$-$319 & bcu & 2528\\
J1514$-$71.4 & 228.58 & $-$71.48 & 313.80 & $-$11.70 & 0.21 & 2 & 0 & 0 & 0.37 & ... & ... & ... & ...\\
J1514$-$09.8 & 228.72 & $-$9.84 & 351.10 & 39.30 & 0.04 & 35 & 5 & 28 & 0.14 & ... & ... & ... & ...\\
J1517$-$24.3 & 229.40 & $-$24.37 & 340.70 & 27.60 & 0.11 & 1 & 0 & 0 & 0.23 & 3FGL J1517.6$-$2422 & AP Librae & bll & 3187\\
J1522+31.7 & 230.57 & 31.73 & 50.20 & 57.00 & 0.04 & 26 & 7 & 11 & 0.14 & 3FGL J1522.1+3144 & B2 1520+31 & fsrq & ...\\
J1532$-$13.3 & 233.20 & $-$13.32 & 352.20 & 33.70 & 0.04 & 26 & 19 & 0 & 0.14 & 3FGL J1532.7$-$1319 & TXS 1530$-$131 & bcu & ...\\
J1534+01.5 & 233.72 & 1.52 & 6.80 & 43.20 & 0.04 & 3 & 3 & 0 & 0.15 & 3FGL J1534.5+0128 & PKS 1532+01 & fsrq & ...\\
J1535+37.7 & 233.97 & 37.72 & 60.60 & 54.00 & 0.08 & 3 & 3 & 0 & 0.19 & ... & 5BZU J1536+3742 & bcu & ...\\
J1539+28.3 & 234.84 & 28.38 & 44.90 & 53.00 & 0.15 & 1 & 1 & 0 & 0.29 & ... & ... & ... & ...\\
J1542+61.7 & 235.71 & 61.70 & 95.60 & 45.30 & 0.15 & 1 & 0 & 0 & 0.29 & 3FGL J1542.9+6129 & GB6 J1542+6129 & bll & ...\\
J1553+12.9 & 238.39 & 12.95 & 23.80 & 45.20 & 0.07 & 5 & 2 & 0 & 0.18 & 3FGL J1553.5+1256 & PKS 1551+130 & fsrq & ...\\
J1604+57.1 & 241.07 & 57.18 & 88.20 & 44.80 & 0.13 & 1 & 0 & 0 & 0.27 & 3FGL J1604.6+5714 & GB6 J1604+5714 & fsrq & ...\\
J1604$-$44.6 & 241.18 & $-$44.69 & 335.20 & 5.70 & 0.10 & 1 & 0 & 0 & 0.23 & 3FGL J1604.4$-$4442 & PMN J1604$-$4441 & bcu & ...\\
J1608+10.5 & 242.21 & 10.50 & 23.10 & 40.80 & 0.11 & 5 & 1 & 0 & 0.24 & 3FGL J1608.6+1029 & 4C +10.45 & fsrq & ...\\
J1610+24.3 & 242.73 & 24.33 & 41.00 & 45.30 & 0.15 & 1 & 1 & 0 & 0.28 & ... & 5BZQ J1610+2414 & fsrq & ...\\
J1617+51.5 & 244.46 & 51.51 & 79.80 & 44.50 & 0.18 & 1 & 0 & 0 & 0.33 & 3FGL J1617.8+5137 & TXS 1616+517 & fsrq & ...\\
J1619$-$77.2 & 244.81 & $-$77.29 & 313.50 & $-$18.90 & 0.26 & 1 & 0 & 0 & 0.42 & 3FGL J1617.7$-$7717 & PKS 1610$-$77 & fsrq & ...\\
J1622$-$11.0 & 245.50 & $-$11.07 & 3.40 & 26.30 & 0.07 & 5 & 1 & 0 & 0.19 & ... & ... & ... & ...\\
J1625$-$25.4 & 246.44 & $-$25.46 & 352.10 & 16.30 & 0.04 & 12 & 9 & 0 & 0.14 & 3FGL J1625.7$-$2527 & PKS 1622$-$253 & fsrq & ...\\
J1626$-$29.8 & 246.54 & $-$29.86 & 348.80 & 13.30 & 0.04 & 8 & 3 & 0 & 0.16 & 3FGL J1626.0$-$2951 & PKS 1622$-$29 & fsrq & ...\\
J1628+77.0 & 247.19 & 77.10 & 110.30 & 34.10 & 0.07 & 2 & 2 & 0 & 0.19 & 3FGL J1628.2+7703* & 6C B163030.4+771303 & bcu & ...\\
J1634+38.9 & 248.74 & 38.99 & 62.20 & 42.40 & 0.33 & 6 & 0 & 5 & 0.51 & ... & ... & ... & ...\\
J1635+38.1 & 248.84 & 38.13 & 61.10 & 42.30 & 0.04 & 76 & 29 & 2 & 0.14 & 3FGL J1635.2+3809 & 4C +38.41 & fsrq & ...\\
J1637+47.2 & 249.43 & 47.28 & 73.40 & 41.90 & 0.05 & 8 & 2 & 0 & 0.16 & 3FGL J1637.7+4715 & 4C +47.44 & fsrq & ...\\
J1643+39.8 & 250.76 & 39.82 & 63.50 & 40.90 & 0.09 & 3 & 1 & 1 & 0.21 & 3FGL J1642.9+3950 & 3C 345 & fsrq & ...\\
J1644+63.4 & 251.13 & 63.49 & 94.10 & 38.10 & 0.26 & 1 & 0 & 0 & 0.43 & 3FGL J1645.9+6336 & TXS 1645+635 & fsrq & ...\\
J1645+26.2 & 251.34 & 26.26 & 46.20 & 38.20 & 0.16 & 1 & 0 & 0 & 0.30 & ... & 5BZQ J1644+2619 & fsrq & ...\\
J1646+36.6 & 251.58 & 36.60 & 59.30 & 40.00 & 0.11 & 2 & 1 & 1 & 0.24 & ... & ... & ... & ...\\
J1647+49.8 & 251.98 & 49.89 & 76.70 & 40.00 & 0.09 & 1 & 0 & 0 & 0.21 & 3FGL J1647.4+4950 & SBS 1646+499 & bcu & ...\\
J1650+04.2 & 252.57 & 4.28 & 22.20 & 28.80 & 0.15 & 1 & 0 & 0 & 0.29 & ... & ... & ... & ...\\
J1653+39.7 & 253.47 & 39.74 & 63.60 & 38.90 & 0.04 & 3 & 2 & 1 & 0.14 & 3FGL J1653.9+3945 & Mkn 501 & bll & ...\\
J1657+48.1 & 254.49 & 48.17 & 74.40 & 38.40 & 0.09 & 6 & 2 & 0 & 0.21 & 3FGL J1657.7+4807 & 4C +48.41 & fsrq & ...\\
J1700+68.4 & 255.05 & 68.49 & 99.50 & 35.20 & 0.04 & 19 & 8 & 0 & 0.14 & 3FGL J1700.1+6829 & TXS 1700+685 & fsrq & ...\\
J1702+76.8 & 255.58 & 76.80 & 109.00 & 32.50 & 0.18 & 1 & 0 & 0 & 0.33 & 3FGL J1704.0+7646 & NVSS J170357+764611 & bcu & ...\\
J1703$-$62.2 & 255.94 & $-$62.24 & 328.10 & $-$12.50 & 0.06 & 6 & 3 & 0 & 0.18 & 3FGL J1703.6$-$6211 & MRC 1659$-$621 & fsrq & ...\\
J1706$-$70.0 & 256.70 & $-$70.01 & 321.70 & $-$17.10 & 1.32 & 1 & 0 & 0 & 1.74 & ... & ... & ... & ...\\
J1709+43.2 & 257.40 & 43.29 & 68.40 & 36.20 & 0.04 & 13 & 9 & 0 & 0.14 & 3FGL J1709.6+4318 & B3 1708+433 & fsrq & ...\\
J1716+68.9 & 259.10 & 68.93 & 99.60 & 33.70 & 0.60 & 1 & 0 & 0 & 0.85 & 3FGL J1715.7+6837 & S4 1716+68 & fsrq & ...\\
J1717$-$51.9 & 259.38 & $-$51.96 & 337.70 & $-$8.10 & 0.05 & 3 & 2 & 0 & 0.16 & 3FGL J1717.4$-$5157 & PMN J1717$-$5155 & fsrq & ...\\
J1717$-$33.7 & 259.40 & $-$33.72 & 352.70 & 2.40 & 0.05 & 2 & 2 & 0 & 0.17 & 3FGL J1717.8$-$3342 & TXS 1714$-$336 & bll & ...\\
J1719+17.7 & 259.80 & 17.76 & 39.50 & 28.10 & 0.04 & 16 & 16 & 0 & 0.14 & 3FGL J1719.2+1744 & PKS 1717+177 & bll & ...\\
J1721$-$10.1f & 260.37 & $-$10.14 & 13.10 & 14.80 & 1.00 & 1 & 0 & 0 & 1.34 & ... & ... & ... & ...\\
J1723$-$77.2 & 260.92 & $-$77.24 & 315.70 & $-$21.80 & 0.04 & 11 & 9 & 0 & 0.14 & 3FGL J1723.7$-$7713 & PKS 1716$-$771 & bcu & ...\\
J1724+40.0 & 261.07 & 40.06 & 64.90 & 33.10 & 0.09 & 3 & 1 & 0 & 0.21 & 3FGL J1723.9+4004 & S4 1722+40 & fsrq & ...\\
J1727+45.5 & 261.90 & 45.54 & 71.50 & 33.30 & 0.08 & 7 & 2 & 0 & 0.21 & 3FGL J1727.1+4531 & S4 1726+45 & fsrq & ...\\
J1728+50.2 & 262.09 & 50.22 & 77.10 & 33.50 & 0.05 & 2 & 1 & 0 & 0.16 & ... & 5BZB J1728+5013 & bll & ...\\
J1730+00.4 & 262.64 & 0.40 & 23.80 & 18.10 & 0.08 & 1 & 1 & 0 & 0.20 & 3FGL J1730.5+0023 & PKS 1728+004 & fsrq & ...\\
J1732+15.2 & 263.19 & 15.22 & 38.30 & 24.10 & 0.23 & 1 & 0 & 0 & 0.38 & Fermi J1733+1513 & TXS 1731+152A & ... & 6395\\
J1733$-$13.0 & 263.26 & $-$13.09 & 12.00 & 10.80 & 0.04 & 13 & 9 & 0 & 0.14 & 3FGL J1733.0$-$1305 & PKS 1730$-$13 & fsrq & ...\\
J1734+38.9 & 263.59 & 38.96 & 64.00 & 31.00 & 0.05 & 4 & 3 & 0 & 0.16 & 3FGL J1734.3+3858 & B2 1732+38A & fsrq & ...\\
J1739+49.9 & 264.84 & 49.95 & 76.90 & 31.70 & 0.07 & 3 & 2 & 0 & 0.19 & 3FGL J1739.4+4955 & S4 1738+49 & fsrq & ...\\
J1739+27.3 & 264.92 & 27.33 & 51.50 & 26.90 & 0.04 & 1 & 1 & 0 & 0.15 & GRB090902B & GRB090902B & grb & ...\\
J1740+87.3 & 265.04 & 87.31 & 120.00 & 27.90 & 0.06 & 2 & 2 & 0 & 0.18 & 3FGL J1739.0+8716 & NVSS J173722+871744 & bcu & ...\\
J1740+52.2 & 265.24 & 52.22 & 79.60 & 31.70 & 0.05 & 11 & 4 & 0 & 0.16 & 3FGL J1740.3+5211 & 4C +51.37 & fsrq & ...\\
J1748+70.1 & 267.11 & 70.12 & 100.60 & 30.70 & 0.04 & 4 & 3 & 0 & 0.14 & 3FGL J1748.6+7005 & S4 1749+70 & bll & ...\\
J1751$-$32.5 & 267.76 & $-$32.58 & 357.50 & $-$2.90 & 0.07 & 1 & 1 & 0 & 0.19 & Fermi J1750$-$3243 & V1324 Sco 2012 & nov & 4284\\
J1751+09.6 & 267.91 & 9.67 & 34.90 & 17.60 & 0.09 & 2 & 2 & 0 & 0.21 & 3FGL J1751.5+0939 & OT 081 & bll & ...\\
J1751+29.3 & 267.91 & 29.33 & 54.50 & 25.10 & 0.10 & 3 & 2 & 0 & 0.22 & ... & ... & ... & ...\\
J1753$-$50.3 & 268.44 & $-$50.35 & 342.10 & $-$12.10 & 0.18 & 1 & 1 & 0 & 0.33 & 3FGL J1753.5$-$5010 & PMN J1753$-$5015 & bcu & ...\\
J1754+32.2 & 268.56 & 32.20 & 57.70 & 25.40 & 0.04 & 4 & 2 & 0 & 0.14 & 3FGL J1754.1+3212 & RX J1754.1+3212 & bll & ...\\
J1758$-$48.2 & 269.72 & $-$48.29 & 344.40 & $-$11.90 & 0.13 & 1 & 1 & 0 & 0.26 & 3FGL J1759.1$-$4822 & PMN J1758$-$4820 & bcu & ...\\
J1801+78.4 & 270.27 & 78.47 & 110.00 & 29.00 & 0.04 & 15 & 10 & 0 & 0.14 & 3FGL J1800.5+7827 & S5 1803+784 & bll & ...\\
J1801+44.0 & 270.45 & 44.06 & 70.90 & 27.00 & 0.07 & 5 & 1 & 0 & 0.19 & 3FGL J1801.5+4403 & S4 1800+44 & fsrq & ...\\
J1802$-$39.6 & 270.69 & $-$39.65 & 352.50 & $-$8.40 & 0.04 & 17 & 9 & 1 & 0.14 & 3FGL J1802.6$-$3940 & PMN J1802$-$3940 & fsrq & ...\\
J1813$-$66.8f & 273.26 & $-$66.88 & 327.50 & $-$21.20 & 1.00 & 1 & 0 & 0 & 1.34 & 3FGL J1803.3$-$6706* & ... & ... & ...\\
J1813$-$17.3f & 273.37 & $-$17.32 & 13.30 & 0.20 & 1.00 & 1 & 0 & 0 & 1.34 & 3FGL J1814.1$-$1734c* & ... & ... & ...\\
J1824+43.1 & 276.01 & 43.13 & 71.10 & 22.90 & 0.19 & 1 & 0 & 0 & 0.33 & 3FGL J1824.4+4310* & 1RXS J182418.7+430954 & bcu & ...\\
J1824$-$13.0 & 276.05 & $-$13.04 & 18.30 & 0.00 & 0.52 & 2 & 0 & 0 & 0.74 & ... & ... & ... & ...\\
J1824+56.8 & 276.10 & 56.86 & 85.80 & 26.00 & 0.09 & 2 & 2 & 0 & 0.21 & 3FGL J1824.2+5649 & 4C +56.27 & bll & ...\\
J1825$-$52.5 & 276.29 & $-$52.51 & 342.30 & $-$17.40 & 0.10 & 1 & 1 & 0 & 0.22 & 3FGL J1825.2$-$5230 & PKS 1821$-$525 & bcu & ...\\
J1829$-$58.2 & 277.31 & $-$58.23 & 336.80 & $-$20.00 & 0.04 & 28 & 10 & 0 & 0.14 & Fermi J1829$-$5813 & PKS 1824$-$582 & fsrq & 6067\\
J1830+06.3 & 277.57 & 6.36 & 36.20 & 7.60 & 0.10 & 1 & 1 & 0 & 0.22 & 3FGL J1830.1+0617 & TXS 1827+062 & fsrq & ...\\
J1833$-$21.0 & 278.39 & $-$21.05 & 12.20 & $-$5.70 & 0.04 & 44 & 13 & 25 & 0.14 & 3FGL J1833.6$-$2103 & PKS 1830$-$211 & fsrq & ...\\
J1841$-$55.7 & 280.31 & $-$55.74 & 339.90 & $-$20.80 & 0.11 & 3 & 1 & 0 & 0.23 & ... & ... & ... & ...\\
J1848+32.4 & 282.12 & 32.42 & 62.20 & 14.70 & 0.04 & 12 & 7 & 0 & 0.14 & 3FGL J1848.6+3232 & ... & ... & ...\\
J1849+67.0 & 282.32 & 67.09 & 97.50 & 25.00 & 0.04 & 33 & 19 & 0 & 0.14 & 3FGL J1849.2+6705 & S4 1849+67 & fsrq & ...\\
J1903$-$67.7 & 285.81 & $-$67.76 & 327.80 & $-$26.10 & 0.07 & 3 & 1 & 0 & 0.19 & 3FGL J1902.9$-$6745 & PMN J1903$-$6749 & fsrq & ...\\
J1911$-$20.0 & 287.80 & $-$20.09 & 16.90 & $-$13.20 & 0.05 & 14 & 2 & 0 & 0.17 & 3FGL J1911.2$-$2006 & PKS B1908$-$201 & fsrq & ...\\
J1912$-$08.0 & 288.03 & $-$8.03 & 28.10 & $-$8.20 & 0.10 & 1 & 0 & 0 & 0.23 & 3FGL J1912.0$-$0804 & PMN J1912$-$0804 & bcu & ...\\
J1912$-$12.3 & 288.14 & $-$12.37 & 24.20 & $-$10.20 & 0.09 & 1 & 1 & 0 & 0.22 & 3FGL J1912.6$-$1223 & TXS 1909$-$124 & bcu & ...\\
J1913$-$36.4 & 288.34 & $-$36.48 & 1.20 & $-$19.80 & 0.04 & 3 & 3 & 0 & 0.15 & 3FGL J1913.5$-$3631 & PMN J1913$-$3630 & bcu & ...\\
J1913$-$80.1 & 288.48 & $-$80.19 & 314.00 & $-$27.70 & 0.06 & 5 & 0 & 0 & 0.17 & 3FGL J1912.9$-$8008 & PKS 1903$-$80 & fsrq & ...\\
J1919$-$45.7 & 289.79 & $-$45.76 & 352.10 & $-$23.70 & 0.23 & 1 & 0 & 0 & 0.38 & Fermi J1919$-$4543 & PKS 1915$-$458 & fsrq & 2666\\
J1923$-$21.0 & 290.90 & $-$21.04 & 17.20 & $-$16.30 & 0.05 & 9 & 3 & 0 & 0.16 & 3FGL J1923.5$-$2104 & TXS 1920$-$211 & fsrq & ...\\
J1924$-$29.1 & 291.18 & $-$29.14 & 9.40 & $-$19.50 & 0.12 & 2 & 0 & 0 & 0.25 & 3FGL J1924.8$-$2914 & PKS B1921$-$293 & fsrq & ...\\
J1925+12.4 & 291.45 & 12.49 & 47.90 & $-$1.80 & 0.07 & 1 & 1 & 0 & 0.18 & 3FGL J1925.7+1228 & TXS 1923+123 & bcu & ...\\
J1936+53.7 & 294.17 & 53.79 & 86.00 & 15.40 & 0.13 & 1 & 1 & 0 & 0.26 & ... & ... & ... & ...\\
J1938$-$51.5f & 294.55 & $-$51.55 & 346.50 & $-$28.00 & 1.00 & 1 & 0 & 0 & 1.34 & ... & ... & ... & ...\\
J1941$-$62.1 & 295.35 & $-$62.20 & 334.50 & $-$29.50 & 0.06 & 12 & 3 & 0 & 0.18 & 3FGL J1941.2$-$6210 & PKS 1936$-$623 & bcu & ...\\
J1945$-$40.1 & 296.36 & $-$40.13 & 359.40 & $-$26.90 & 0.09 & 1 & 1 & 0 & 0.22 & ... & ... & ... & ...\\
J1953$-$11.5 & 298.33 & $-$11.53 & 29.40 & $-$18.90 & 0.60 & 1 & 0 & 0 & 0.84 & 3FGL J1954.8$-$1122 & TXS 1951$-$115 & fsrq & ...\\
J1955+51.5 & 298.77 & 51.52 & 85.20 & 11.80 & 0.15 & 2 & 1 & 0 & 0.28 & ... & 5BZQ J1955+5131 & fsrq & ...\\
J1955+13.9 & 298.78 & 13.98 & 52.80 & $-$7.30 & 0.13 & 1 & 1 & 0 & 0.27 & 3FGL J1955.1+1357 & 87GB 195252.4+135009 & fsrq & ...\\
J1957$-$38.7 & 299.45 & $-$38.76 & 1.60 & $-$28.90 & 0.05 & 6 & 4 & 0 & 0.16 & 3FGL J1958.0$-$3847 & PKS 1954$-$388 & fsrq & ...\\
J1959$-$42.7 & 299.76 & $-$42.78 & 357.10 & $-$30.00 & 0.08 & 3 & 2 & 0 & 0.19 & 3FGL J1959.1$-$4245 & PMN J1959$-$4246 & fsrq & ...\\
J2000+65.1 & 300.08 & 65.15 & 98.00 & 17.60 & 0.04 & 11 & 9 & 0 & 0.14 & 3FGL J2000.0+6509 & 1ES 1959+650 & bll & ...\\
J2001+43.9 & 300.32 & 43.91 & 79.10 & 7.10 & 0.05 & 2 & 2 & 0 & 0.16 & 3FGL J2001.1+4352 & MG4 J200112+4352 & bll & ...\\
J2005+77.8 & 301.47 & 77.87 & 110.50 & 22.70 & 0.05 & 6 & 3 & 0 & 0.16 & 3FGL J2005.2+7752 & S5 2007+77 & bll & ...\\
J2005$-$23.1 & 301.47 & $-$23.18 & 19.00 & $-$26.10 & 0.07 & 4 & 1 & 0 & 0.19 & 3FGL J2006.0$-$2311 & TXS 2002$-$233 & fsrq & ...\\
J2009$-$25.4 & 302.49 & $-$25.48 & 16.90 & $-$27.80 & 0.16 & 4 & 0 & 0 & 0.30 & Fermi J2010$-$2523 & NVSS J201019$-$252358 & fsrq & 6553\\
J2010+35.7 & 302.54 & 35.73 & 73.10 & 1.30 & 0.05 & 1 & 1 & 0 & 0.16 & ... & ... & ... & ...\\
J2012+46.4 & 303.07 & 46.49 & 82.30 & 6.80 & 0.04 & 3 & 2 & 0 & 0.15 & 3FGL J2012.0+4629 & 7C 2010+4619 & bll & ...\\
J2015+37.1 & 303.85 & 37.18 & 74.90 & 1.20 & 0.04 & 8 & 5 & 0 & 0.14 & 3FGL J2015.6+3709 & MG2 J201534+3710 & fsrq & ...\\
J2016+52.2 & 304.02 & 52.28 & 87.60 & 9.40 & 0.14 & 1 & 1 & 0 & 0.28 & ... & ... & ... & ...\\
J2017$-$37.8 & 304.37 & $-$37.87 & 3.50 & $-$32.50 & 0.14 & 1 & 1 & 0 & 0.27 & ... & 5BZB J2017$-$3753 & bll & ...\\
J2022+76.2 & 305.73 & 76.22 & 109.30 & 21.10 & 0.06 & 2 & 2 & 0 & 0.17 & 2FGL J2022.5+7614 & S5 2023+760 & bll & ...\\
J2023+20.7 & 305.91 & 20.73 & 62.20 & $-$9.50 & 0.06 & 2 & 2 & 0 & 0.17 & Fermi J2023+2046 & V339 Del 2013 & nov & 5342\\
J2024$-$32.8 & 306.19 & $-$32.84 & 9.70 & $-$32.90 & 0.16 & 1 & 0 & 0 & 0.30 & 3FGL J2024.4$-$3254 & PKS 2021$-$330 & fsrq & ...\\
J2025+33.7 & 306.34 & 33.75 & 73.20 & $-$2.40 & 0.10 & 2 & 1 & 0 & 0.22 & 3FGL J2025.2+3340 & B2 2023+33 & bcu & ...\\
J2025$-$65.0 & 306.36 & $-$65.04 & 330.90 & $-$34.30 & 0.11 & 1 & 1 & 0 & 0.23 & ... & ... & ... & ...\\
J2025$-$07.5 & 306.43 & $-$7.59 & 36.90 & $-$24.40 & 0.04 & 28 & 12 & 1 & 0.14 & 3FGL J2025.6$-$0736 & PKS 2023$-$07 & fsrq & ...\\
J2029$-$06.1 & 307.34 & $-$6.10 & 38.80 & $-$24.50 & 0.31 & 1 & 0 & 0 & 0.49 & 3FGL J2030.2$-$0622 & TXS 2027$-$065 & fsrq & ...\\
J2031$-$41.2 & 307.85 & $-$41.21 & 0.00 & $-$35.70 & 0.16 & 1 & 1 & 0 & 0.30 & ... & ... & ... & ...\\
J2032+40.9 & 308.17 & 40.96 & 79.90 & 0.70 & 0.13 & 8 & 0 & 0 & 0.27 & 2FGL J2032.1+4049 & Cyg X$-$3 & hmb & ...\\
J2035+10.9 & 308.85 & 10.93 & 55.40 & $-$17.20 & 0.04 & 46 & 26 & 0 & 0.14 & 3FGL J2035.3+1055 & PKS 2032+107 & fsrq & ...\\
J2042+09.0 & 310.65 & 9.01 & 54.70 & $-$19.80 & 0.96 & 1 & 0 & 0 & 1.29 & 3EG J2046+0933 & ... & ... & ...\\
J2050$-$26.5 & 312.52 & $-$26.50 & 18.80 & $-$36.70 & 0.10 & 2 & 1 & 0 & 0.23 & ... & 5BZQ J2050$-$2628 & fsrq & ...\\
J2052$-$55.5 & 313.04 & $-$55.53 & 341.90 & $-$39.00 & 0.04 & 7 & 6 & 0 & 0.15 & 3FGL J2051.8$-$5535 & PMN J2052$-$5533 & bcu & ...\\
J2056$-$47.2 & 314.08 & $-$47.24 & 352.60 & $-$40.40 & 0.04 & 14 & 5 & 0 & 0.14 & 3FGL J2056.2$-$4714 & PKS 2052$-$47 & fsrq & ...\\
J2056$-$11.5 & 314.12 & $-$11.52 & 36.60 & $-$32.90 & 0.22 & 2 & 0 & 0 & 0.37 & ... & ... & ... & ...\\
J2101$-$08.7 & 315.28 & $-$8.78 & 40.20 & $-$32.80 & 0.14 & 1 & 1 & 0 & 0.27 & GRB140206B & GRB140206B & grb & ...\\
J2102+45.7 & 315.53 & 45.78 & 87.00 & $-$0.50 & 0.05 & 2 & 2 & 0 & 0.16 & 3FGL J2102.3+4547 & V407 Cyg & nov & ...\\
J2109+35.5 & 317.27 & 35.59 & 80.30 & $-$8.30 & 0.25 & 1 & 0 & 0 & 0.41 & 3FGL J2110.3+3540* & B2 2107+35A & bcu & ...\\
J2111+37.6 & 317.82 & 37.67 & 82.10 & $-$7.20 & 0.17 & 1 & 1 & 0 & 0.31 & ... & ... & ... & ...\\
J2127$-$46.0 & 321.75 & $-$46.06 & 353.60 & $-$45.70 & 0.13 & 4 & 0 & 0 & 0.26 & 3FGL J2126.5$-$4605 & PKS 2123$-$463 & fsrq & ...\\
J2130$-$42.6 & 322.56 & $-$42.60 & 358.50 & $-$46.60 & 0.19 & 1 & 0 & 0 & 0.34 & 3FGL J2130.4$-$4237 & ... & ... & ...\\
J2134$-$01.8 & 323.52 & $-$1.89 & 52.40 & $-$36.50 & 0.05 & 5 & 4 & 0 & 0.17 & 3FGL J2134.1$-$0152 & PKS 2131$-$021 & bll & ...\\
J2141$-$18.1 & 325.36 & $-$18.11 & 34.30 & $-$45.50 & 0.71 & 1 & 0 & 0 & 0.98 & ... & ... & ... & ...\\
J2141$-$64.1 & 325.41 & $-$64.18 & 328.60 & $-$42.30 & 0.04 & 31 & 18 & 0 & 0.14 & 3FGL J2141.6$-$6412 & PMN J2141$-$6411 & bcu & ...\\
J2143+17.7 & 325.92 & 17.71 & 72.10 & $-$26.10 & 0.13 & 7 & 0 & 0 & 0.26 & 3FGL J2143.5+1744 & OX 169 & fsrq & ...\\
J2144$-$33.9 & 326.23 & $-$33.95 & 11.50 & $-$49.60 & 0.04 & 5 & 4 & 0 & 0.15 & 3FGL J2144.9$-$3356 & PMN J2145$-$3357 & fsrq & ...\\
J2146+09.6 & 326.71 & 9.64 & 65.90 & $-$32.10 & 0.13 & 5 & 0 & 0 & 0.26 & 3FGL J2147.2+0929 & PKS 2144+092 & fsrq & ...\\
J2147$-$75.6 & 326.85 & $-$75.63 & 315.80 & $-$36.50 & 0.04 & 27 & 10 & 0 & 0.14 & 3FGL J2147.3$-$7536 & PKS 2142$-$75 & fsrq & ...\\
J2152$-$30.4 & 328.01 & $-$30.46 & 17.10 & $-$50.80 & 0.07 & 12 & 1 & 0 & 0.19 & 3FGL J2151.8$-$3025 & PKS 2149$-$306 & fsrq & ...\\
J2157+31.4 & 329.39 & 31.47 & 84.80 & $-$18.20 & 0.05 & 7 & 2 & 0 & 0.16 & 3FGL J2157.5+3126 & B2 2155+31 & fsrq & ...\\
J2158$-$15.2 & 329.57 & $-$15.27 & 40.30 & $-$48.20 & 0.26 & 2 & 0 & 0 & 0.42 & 3FGL J2158.0$-$1501 & PKS 2155$-$152 & fsrq & ...\\
J2158$-$30.2 & 329.68 & $-$30.23 & 17.70 & $-$52.20 & 0.04 & 3 & 2 & 0 & 0.14 & 3FGL J2158.8$-$3013 & PKS 2155$-$304 & bll & ...\\
J2201+42.8 & 330.37 & 42.87 & 92.80 & $-$9.80 & 0.22 & 1 & 0 & 0 & 0.37 & ... & ... & ... & ...\\
J2201+50.8 & 330.44 & 50.82 & 97.70 & $-$3.50 & 0.04 & 28 & 14 & 0 & 0.14 & 3FGL J2201.7+5047 & NRAO 676 & fsrq & ...\\
J2201$-$83.6 & 330.48 & $-$83.67 & 307.90 & $-$31.70 & 0.09 & 4 & 1 & 0 & 0.22 & 3FGL J2202.4$-$8339 & PKS 2155$-$83 & fsrq & ...\\
J2202+42.2 & 330.70 & 42.27 & 92.60 & $-$10.50 & 0.04 & 48 & 14 & 3 & 0.14 & 3FGL J2202.7+4217 & BL Lacertae & bll & ...\\
J2203+17.3 & 330.93 & 17.38 & 75.70 & $-$29.70 & 0.06 & 3 & 1 & 0 & 0.17 & 3FGL J2203.4+1725 & PKS 2201+171 & fsrq & ...\\
J2207$-$53.7 & 331.91 & $-$53.77 & 339.90 & $-$49.90 & 0.15 & 1 & 1 & 0 & 0.29 & 3FGL J2207.8$-$5345 & PKS 2204$-$54 & fsrq & ...\\
J2214$-$26.6 & 333.52 & $-$26.62 & 24.60 & $-$55.10 & 0.07 & 1 & 1 & 0 & 0.18 & GRB090510A & GRB090510A & grb & ...\\
J2219+18.1 & 334.83 & 18.12 & 79.50 & $-$31.60 & 0.04 & 9 & 6 & 0 & 0.16 & 3FGL J2219.2+1806 & MG1 J221916+1806 & fsrq & 6020\\
J2229+03.3f & 337.38 & 3.37 & 69.10 & $-$44.20 & 1.00 & 1 & 0 & 0 & 1.34 & ... & ... & ... & ...\\
J2229$-$08.5 & 337.40 & $-$8.58 & 55.20 & $-$51.70 & 0.07 & 7 & 1 & 0 & 0.19 & 3FGL J2229.7$-$0833 & PKS 2227$-$08 & fsrq & ...\\
J2232+11.7 & 338.16 & 11.73 & 77.40 & $-$38.60 & 0.04 & 89 & 37 & 0 & 0.14 & 3FGL J2232.5+1143 & CTA 102 & fsrq & ...\\
J2236+28.4 & 339.12 & 28.46 & 90.10 & $-$25.70 & 0.05 & 9 & 3 & 0 & 0.16 & 3FGL J2236.3+2829 & B2 2234+28A & bll & ...\\
J2236$-$14.5 & 339.13 & $-$14.55 & 47.90 & $-$56.20 & 0.04 & 17 & 13 & 0 & 0.14 & 3FGL J2236.5$-$1432 & PKS 2233$-$148 & bll & ...\\
J2236+18.0 & 339.20 & 18.06 & 83.30 & $-$34.30 & 0.11 & 1 & 0 & 0 & 0.23 & ... & ... & ... & ...\\
J2236$-$39.3 & 339.21 & $-$39.35 & 0.60 & $-$59.50 & 0.11 & 2 & 1 & 0 & 0.23 & 3FGL J2237.1$-$3921 & NVSS J223708$-$392137 & fsrq & ...\\
J2243+20.2 & 340.98 & 20.28 & 86.50 & $-$33.40 & 0.05 & 2 & 1 & 0 & 0.16 & ... & 5BZB J2243+2021 & bll & ...\\
J2244+40.9 & 341.07 & 40.96 & 98.50 & $-$15.80 & 0.04 & 27 & 21 & 0 & 0.14 & 3FGL J2244.1+4057 & TXS 2241+406 & bll & ...\\
J2250$-$28.1 & 342.72 & $-$28.12 & 23.70 & $-$63.30 & 0.08 & 6 & 2 & 0 & 0.19 & 3FGL J2250.7$-$2806 & PMN J2250$-$2806 & bcu & ...\\
J2253+16.1 & 343.49 & 16.14 & 86.10 & $-$38.20 & 0.04 & 301 & 40 & 235 & 0.14 & 3FGL J2254.0+1608 & 3C 454.3 & fsrq & ...\\
J2256$-$27.6 & 344.18 & $-$27.68 & 25.00 & $-$64.60 & 0.05 & 13 & 0 & 1 & 0.16 & ... & ... & ... & ...\\
J2301$-$27.4 & 345.30 & $-$27.43 & 25.80 & $-$65.60 & 0.26 & 1 & 0 & 0 & 0.42 & ... & ... & ... & ...\\
J2301$-$01.9 & 345.33 & $-$1.94 & 71.90 & $-$53.50 & 0.11 & 2 & 1 & 0 & 0.24 & Fermi J2301$-$0158 & PKS B2258$-$022 & fsrq & 7445\\
J2304+16.1 & 346.02 & 16.19 & 88.80 & $-$39.50 & 0.07 & 5 & 0 & 4 & 0.18 & ... & ... & ... & ...\\
J2311+34.4 & 347.76 & 34.42 & 100.40 & $-$24.00 & 0.04 & 15 & 4 & 0 & 0.14 & 3FGL J2311.0+3425 & B2 2308+34 & fsrq & ...\\
J2321+32.0 & 350.48 & 32.07 & 101.70 & $-$27.10 & 0.04 & 25 & 13 & 0 & 0.14 & 3FGL J2321.9+3204 & B2 2319+31 & fsrq & ...\\
J2322$-$64.6 & 350.52 & $-$64.63 & 317.60 & $-$49.90 & 0.07 & 1 & 1 & 0 & 0.19 & 3FGL J2321.2$-$6439* & PMN J2321$-$6438 & bcu & ...\\
J2323$-$03.3 & 350.88 & $-$3.30 & 77.70 & $-$58.20 & 0.04 & 14 & 9 & 0 & 0.14 & 3FGL J2323.5$-$0315 & PKS 2320$-$035 & fsrq & ...\\
J2324$-$40.6 & 351.11 & $-$40.65 & 350.30 & $-$67.50 & 0.12 & 1 & 1 & 0 & 0.25 & 3FGL J2324.7$-$4040 & 1ES 2322$-$409 & bll & 5457\\
J2325+31.4 & 351.33 & 31.43 & 102.20 & $-$27.90 & 0.12 & 1 & 0 & 0 & 0.25 & ... & ... & ... & ...\\
J2325$-$36.0 & 351.37 & $-$36.06 & 1.50 & $-$69.70 & 0.26 & 1 & 0 & 0 & 0.43 & 3FGL J2325.3$-$3557 & CTS 0490 & fsrq & ...\\
J2327+09.6 & 351.95 & 9.66 & 91.20 & $-$48.00 & 0.14 & 5 & 1 & 0 & 0.27 & 3FGL J2327.7+0941 & PKS 2325+093 & fsrq & ...\\
J2328$-$40.5 & 352.08 & $-$40.60 & 349.50 & $-$68.20 & 0.05 & 5 & 3 & 0 & 0.16 & 3FGL J2328.4$-$4034 & PKS 2325$-$408 & bcu & ...\\
J2329$-$49.9 & 352.35 & $-$49.93 & 332.00 & $-$62.30 & 0.04 & 76 & 16 & 21 & 0.14 & 3FGL J2329.3$-$4955 & PKS 2326$-$502 & fsrq & ...\\
J2330$-$21.8 & 352.74 & $-$21.81 & 44.80 & $-$71.00 & 0.08 & 2 & 1 & 0 & 0.21 & 3FGL J2330.8$-$2144 & PMN J2331$-$2148 & fsrq & ...\\
J2333$-$66.3 & 353.50 & $-$66.37 & 314.60 & $-$49.00 & 0.06 & 1 & 1 & 0 & 0.18 & GRB090926A & GRB090926A & grb & ...\\
J2336$-$41.2 & 354.18 & $-$41.23 & 345.60 & $-$69.20 & 0.08 & 3 & 3 & 0 & 0.20 & 3FGL J2336.5$-$4116 & PKS 2333$-$415 & fsrq & ...\\
J2337$-$02.5 & 354.45 & $-$2.53 & 84.20 & $-$59.70 & 0.16 & 1 & 1 & 0 & 0.30 & 3FGL J2338.1$-$0229 & PKS 2335$-$027 & fsrq & ...\\
J2345$-$15.9 & 356.30 & $-$15.92 & 65.60 & $-$71.00 & 0.04 & 34 & 22 & 0 & 0.14 & 3FGL J2345.2$-$1554 & PMN J2345$-$1555 & fsrq & ...\\
J2348$-$16.5 & 357.03 & $-$16.58 & 65.40 & $-$71.90 & 0.06 & 3 & 3 & 0 & 0.18 & 3FGL J2348.0$-$1630 & PKS 2345$-$16 & fsrq & ...\\
J2350$-$06.1f & 357.58 & $-$6.18 & 85.40 & $-$64.50 & 1.00 & 1 & 0 & 0 & 1.34 & ... & 5BZB J2350$-$0559 & bll & ...\\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%catalog table
\begin{deluxetable}{ l   c  r }
\tablecaption{Association classes for the 2FAV sources. The labels of the various classes are the same as the ones used in the 3FGL.\label{tab:catassoc}}
\tablewidth{0pt}
\tablehead{
\colhead{Source class} &
\colhead{Designator} &
\colhead{Number of associated sources}}
\startdata
Pulsar wind nebula & pwn & 1 \\
Pulsar & psr & 1 \\
Non-blazar active galaxy & agn & 2 \\
High-mass binary & hmb & 3 \\
Radio galaxy & rdg & 3 \\
Narrow line Seyfert 1 & nlsy1 & 3 \\
Nova & nov & 5 \\
Gamma-ray burst & grb & 14 \\
Blazar candidate of uncertain type & bcu & 67 \\
BL Lac & bll & 73\\
FSRQ & fsrq & 253 \\
\hline
Unassociated counterpart & Unknown & 16 \\
Unassociated & \nodata & 77 \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tabcolsep=0.1cm
\rotate
\tablecaption{List of 2FAV sources that have been associated with 2FGL sources and the possible 3FGL counterpart of the associations. The first two columns show the 2FAV name and the search radius used to search for counterparts. The third, fourth, and fifth columns show the name of the 2FGL counterpart, its distance from the 2FAV source, and its variability index. The last three columns show the same information for the candidate 3FGL source to which the 2FGL counterpart is associated. The last rows of the table refer to sources that have been associated to 2FGL sources that are \lq lost\rq\ in the 3FGL. We note that to be considered variable at the 99\% confidence level, a source must have a variability index greater than 41.64 and 72.44 in the 2FGL and 3FGL respectively~\citep{Nolan_2012, Acero_2015}.\label{tab:lostfgl}}
\tablewidth{0pt}
\tablehead{
\colhead{2FAV ID} &
\colhead{$R_{s}~[\degree]$} &
\colhead{2FGL assoc.} &
\colhead{2FGL dist.~$[\degree]$} &
\colhead{2FGL var. index} &
\colhead{3FGL assoc} &
\colhead{3FGL dist.~[$\degree$]} & 
\colhead{3FGL var. index}}
\startdata
J0709+22.7 & 0.21 & J0709.0+2236  & 0.11 & 45.63 & J0708.9+2239  & 0.07 & 56.60\\
J2022+76.2 & 0.19 & J2022.5+7614  & 0.03 & 57.89 & J2022.5+7612  & 0.02 & 66.59\\
J0059$-$56.8 & 0.43 & J0059.7$-$5700  & 0.13 & 43.01 & J0059.1$-$5701  & 0.15 & 64.37\\
\midrule
J0910$-$50.8 & 0.19 & J0910.4$-$5050  & 0.07 & 59.12 & \nodata & \nodata & \nodata\\
J1023+00.6 & 0.18 & J1023.6+0040  & 0.02 & 15.32 & \nodata & \nodata & \nodata\\
J2032+40.9 & 0.30 & J2032.1+4049  & 0.16 & 121.21 & \nodata & \nodata & \nodata\\
\enddata
\end{deluxetable}
\end{center}

\begin{table}[h]
\begin{center}
	\begin{tabular}{c|cc|cc}
				 & \multicolumn{2}{|c|}{$\text{E}\in [0.1, 0.8]~\text{GeV}$} & \multicolumn{2}{|c}{$\text{E}\in[0.8, 300]~\text{GeV}$} \\
        SED class & Signif. ($\sigma$) & $N_{flares}(N_{sources})$ & Signif. ($\sigma$) & $N_{flares}(N_{sources})$ \\
        \midrule
        LSP 	& 1.6       	& 901 (107)		& 5.4     & 1159 (149) \\
        ISP  	& 0.5			& 65 (7)    	& 0.8     & 28 (10) \\
        HSP   	& 0.2         	& 5 (4)     	& 2.3     & 91 (15) \\
    \end{tabular}
